Cooperative output regulation for a network of parabolic systems with varying parameters

This paper is concerned with the cooperative output regulation problem for a network of agents with different dynamics described by parabolic PDEs subject to spatially- and time-varying parameters. Firstly, a networked controller is designed achieving output synchronization for identical finite-dimensional reference models, which deliver the state of the global reference model required for the synchronization to the parabolic agents. The latter can be subject to local disturbances acting in-domain, on all boundaries and on the anti-collocated output to be controlled. The cooperative output regulation problem is solved by designing local output feedback regulators for the parabolic agents. This requires the solution of time-varying regulator equations and the design of disturbance observers for parabolic systems with spatially- and time-varying coefficients. For this, a systematic backstepping approach is provided and it is shown that cooperative output regulation with exponential convergence is ensured for the resulting multi-agent system. The results of the paper are applied to the cooperative output regulation of a heterogeneous network of four parabolic agents in the presence of local disturbances.

==> withleader.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,0,0}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{1,0,0}%
%
\begin{tikzpicture}
\matrix{
\begin{axis}[%
%width=0.761\textwidth,
%height=0.194\textwidth,
width=0.85\linewidth,
height=0.3\linewidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=0.6,
%xlabel={$t$},
ymin=-20,
ymax=20,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$r$(leader)(\ref*{r.data1}) $\hat{r}_1$(\ref*{r.data2}) $\hat{r}_2$(\ref*{r.data3}) $\hat{r}_3$(\ref*{r.data4}) $\hat{r}_4$(\ref*{r.data5})},
title={$r(t)$, $\hat{r}_i(t)$, $i = 1,\ldots,4$},
legend style={legend cell align=left,align=left,draw=white!15!black},
every axis title/.append style={yshift=-1.5ex}, every axis x label/.append style={yshift=2mm},
tick label style={/pgf/number format/fixed} 
]
\addplot [color=mycolor6,solid,very thick]
  table[row sep=crcr]{%
0	5\\
0.001	5.24146857924567\\
0.002	5.47053116184401\\
0.003	5.68638321630468\\
0.004	5.88815488059408\\
0.005	6.07564939352204\\
0.006	6.24786652680621\\
0.007	6.40481584596035\\
0.008	6.54555577513407\\
0.009	6.67026761997249\\
0.01	6.77837550531313\\
0.011	6.86958322741561\\
0.012	6.94358774758128\\
0.013	7.00043269833304\\
0.014	7.03973198898634\\
0.015	7.06135995366435\\
0.016	7.06550058843285\\
0.017	7.0518748072595\\
0.018	7.02057449329078\\
0.019	6.97184985400669\\
0.02	6.90557164778389\\
0.021	6.82204939159474\\
0.022	6.72155226043049\\
0.023	6.60411706325036\\
0.024	6.47017517441726\\
0.025	6.32008207582569\\
0.026	6.15417224448461\\
0.027	5.97286256201207\\
0.028	5.77659727959869\\
0.029	5.56588117420889\\
0.03	5.34125446935528\\
0.031	5.10326788035618\\
0.032	4.85249970420971\\
0.033	4.58960778462101\\
0.034	4.31527035679673\\
0.035	4.03011384898503\\
0.036	3.73487713768427\\
0.037	3.43032118518298\\
0.038	3.11721140296236\\
0.039	2.7962680834797\\
0.04	2.46834035478514\\
0.041	2.13426742276839\\
0.042	1.79485050595574\\
0.043	1.45091873822838\\
0.044	1.10337192998058\\
0.045	0.753105088206964\\
0.046	0.400829000618607\\
0.047	0.0475273679712604\\
0.048	-0.30588824099847\\
0.049	-0.658494689102292\\
0.05	-1.00939543455567\\
0.051	-1.35795577251706\\
0.052	-1.70312724861487\\
0.053	-2.04400950138093\\
0.054	-2.37969674382844\\
0.055	-2.70939133873559\\
0.056	-3.0324869835824\\
0.057	-3.34799046992199\\
0.058	-3.65507451896928\\
0.059	-3.95291748002496\\
0.06	-4.24088241515592\\
0.061	-4.51837358615576\\
0.062	-4.78455003683235\\
0.063	-5.03871151400597\\
0.064	-5.28017409689384\\
0.065	-5.50844064429959\\
0.066	-5.72297258409106\\
0.067	-5.92316838712931\\
0.068	-6.10850914790707\\
0.069	-6.27859133139555\\
0.07	-6.43299853586941\\
0.071	-6.57131647995892\\
0.072	-6.69318790667598\\
0.073	-6.79834617553007\\
0.074	-6.88652520033518\\
0.075	-6.95748412184887\\
0.076	-7.01103180857945\\
0.077	-7.04707074945914\\
0.078	-7.06550155702637\\
0.079	-7.0662607310703\\
0.08	-7.04933510198023\\
0.081	-7.01479648834964\\
0.082	-6.96272209622568\\
0.083	-6.89323370509722\\
0.084	-6.80650203825209\\
0.085	-6.70275110641467\\
0.086	-6.58223948433349\\
0.087	-6.44527100808395\\
0.088	-6.2921943295938\\
0.089	-6.12335490399297\\
0.09	-5.93919517259644\\
0.091	-5.74018634475541\\
0.092	-5.52683942083592\\
0.093	-5.29969187709545\\
0.094	-5.05926248284577\\
0.095	-4.80619052654722\\
0.096	-4.54112399514605\\
0.097	-4.26470556947648\\
0.098	-3.97759947283523\\
0.099	-3.68055852120947\\
0.1	-3.37434467249208\\
0.101	-3.05966736086905\\
0.102	-2.73732697020448\\
0.103	-2.40815808006204\\
0.104	-2.07300190084429\\
0.105	-1.73260674263411\\
0.106	-1.3878826901783\\
0.107	-1.03971293633486\\
0.108	-0.688958991402794\\
0.109	-0.336432256872407\\
0.11	0.0169268241736033\\
0.111	0.370208375524465\\
0.112	0.722579788074231\\
0.113	1.07317783201516\\
0.114	1.42107689390213\\
0.115	1.76537651240054\\
0.116	2.10535943363716\\
0.117	2.44009876272592\\
0.118	2.76872265014844\\
0.119	3.09037049293893\\
0.12	3.40431097283518\\
0.121	3.70982114113641\\
0.122	4.00604290762616\\
0.123	4.29219912029799\\
0.124	4.56755717441684\\
0.125	4.83161882683178\\
0.126	5.08359240374698\\
0.127	5.32282069513815\\
0.128	5.54866646666541\\
0.129	5.76069654181661\\
0.13	5.95835729680309\\
0.131	6.14110088864632\\
0.132	6.30844353170587\\
0.133	6.45999318490212\\
0.134	6.59545783930532\\
0.135	6.71442309411862\\
0.136	6.81657406295421\\
0.137	6.90163130135697\\
0.138	6.96949950225785\\
0.139	7.01993833683604\\
0.14	7.05281158202172\\
0.141	7.06802273222704\\
0.142	7.06556619419187\\
0.143	7.04546163176967\\
0.144	7.00773448702349\\
0.145	6.95247371074271\\
0.146	6.87981724422681\\
0.147	6.78996706444828\\
0.148	6.68313415164492\\
0.149	6.55958658339012\\
0.15	6.41963612046281\\
0.151	6.26362233982936\\
0.152	6.091925744282\\
0.153	5.90499174316611\\
0.154	5.70329787494615\\
0.155	5.48736437740546\\
0.156	5.2576649565402\\
0.157	5.0147897322757\\
0.158	4.75937759866595\\
0.159	4.49208880890401\\
0.16	4.21361676247957\\
0.161	3.92449424244272\\
0.162	3.62555208796915\\
0.163	3.31755970973359\\
0.164	3.00132031849596\\
0.165	2.67760101232279\\
0.166	2.34706514141347\\
0.167	2.01066169758365\\
0.168	1.66926162417825\\
0.169	1.32376209014901\\
0.17	0.974915450525179\\
0.171	0.623533313170063\\
0.172	0.270602796562562\\
0.173	-0.0829566921655888\\
0.174	-0.436208529284675\\
0.175	-0.788501755258882\\
0.176	-1.13886792463962\\
0.177	-1.48636467124778\\
0.178	-1.83008020355941\\
0.179	-2.16912839865425\\
0.18	-2.50293803168008\\
0.181	-2.83048797413266\\
0.182	-3.15092714100786\\
0.183	-3.46340746884809\\
0.184	-3.7671759284282\\
0.185	-4.06160703387678\\
0.186	-4.34586721088787\\
0.187	-4.61924229423603\\
0.188	-4.88104578504837\\
0.189	-5.13062094162696\\
0.19	-5.36735069867002\\
0.191	-5.59064282692963\\
0.192	-5.79994443216872\\
0.193	-5.99474142533741\\
0.194	-6.17456038965969\\
0.195	-6.3389258084069\\
0.196	-6.48740342618411\\
0.197	-6.61965657481888\\
0.198	-6.73536515254814\\
0.199	-6.83425494174279\\
0.2	-6.91609019622393\\
0.201	-6.98057308189727\\
0.202	-7.02760362107048\\
0.203	-7.05707154615793\\
0.204	-7.06891429661704\\
0.205	-7.06311821584567\\
0.206	-7.0396454211031\\
0.207	-6.998546855683\\
0.208	-6.93995554594225\\
0.209	-6.86402656106892\\
0.21	-6.77096308485589\\
0.211	-6.6609936805401\\
0.212	-6.53431728469212\\
0.213	-6.39130483245765\\
0.214	-6.23232172356011\\
0.215	-6.05777819452982\\
0.216	-5.86812949877366\\
0.217	-5.66376818876996\\
0.218	-5.44522796440996\\
0.219	-5.21307962890932\\
0.22	-4.96791498706779\\
0.221	-4.71036396524058\\
0.222	-4.44102932581575\\
0.223	-4.16049711671013\\
0.224	-3.86955165558983\\
0.225	-3.56893126904853\\
0.226	-3.25940442747869\\
0.227	-2.94176897139642\\
0.228	-2.61685133776647\\
0.229	-2.28530757452311\\
0.23	-1.94798358688099\\
0.231	-1.605792218006\\
0.232	-1.25960412820961\\
0.233	-0.910305589563291\\
0.234	-0.558797144222103\\
0.235	-0.205983096316574\\
0.236	0.147485956967043\\
0.237	0.500572078638645\\
0.238	0.852384626971401\\
0.239	1.20203365988066\\
0.24	1.54863181372335\\
0.241	1.89129618209737\\
0.242	2.22919820720283\\
0.243	2.56156084310922\\
0.244	2.88749323636353\\
0.245	3.20617943761233\\
0.246	3.51682190155163\\
0.247	3.81864365549933\\
0.248	4.11089046796761\\
0.249	4.39282944986072\\
0.25	4.66375765046306\\
0.251	4.92300219471455\\
0.252	5.16992036531557\\
0.253	5.40390286298654\\
0.254	5.62437596469058\\
0.255	5.8308001496086\\
0.256	6.02255064273109\\
0.257	6.19922154031785\\
0.258	6.36037810369453\\
0.259	6.50562811835603\\
0.26	6.63462380220112\\
0.261	6.74706371376717\\
0.262	6.842625227165\\
0.263	6.92096829277303\\
0.264	6.98199094439635\\
0.265	7.02555139084691\\
0.266	7.05155699692255\\
0.267	7.05996576336521\\
0.268	7.05078780681923\\
0.269	7.02389101883806\\
0.27	6.97935143091623\\
0.271	6.91735255040191\\
0.272	6.83806466574952\\
0.273	6.74170835699861\\
0.274	6.62855540049525\\
0.275	6.49892201171624\\
0.276	6.35283059416841\\
0.277	6.19084461642066\\
0.278	6.01338165420129\\
0.279	5.82090449738243\\
0.28	5.61392137100987\\
0.281	5.39298615633292\\
0.282	5.15857445820633\\
0.283	4.91108519527014\\
0.284	4.65131007905235\\
0.285	4.37991359202959\\
0.286	4.09759625764972\\
0.287	3.80509420407759\\
0.288	3.50317872794101\\
0.289	3.19251550722195\\
0.29	2.87369894527707\\
0.291	2.54770232034109\\
0.292	2.21535495474401\\
0.293	1.87750787419489\\
0.294	1.53503268073386\\
0.295	1.1888204256842\\
0.296	0.839691204413713\\
0.297	0.488408520138775\\
0.298	0.135941386566865\\
0.299	-0.216827250242248\\
0.3	-0.569013590652921\\
0.301	-0.919735058971723\\
0.302	-1.26813954228303\\
0.303	-1.61335636664846\\
0.304	-1.95452335003324\\
0.305	-2.29079446251512\\
0.306	-2.62133710824844\\
0.307	-2.94532857486417\\
0.308	-3.26193378305963\\
0.309	-3.57038198788348\\
0.31	-3.86990501000279\\
0.311	-4.15975711947845\\
0.312	-4.43921709244273\\
0.313	-4.70757760881373\\
0.314	-4.96416189306538\\
0.315	-5.20833506349265\\
0.316	-5.43948707940052\\
0.317	-5.65704142191576\\
0.318	-5.86045705876595\\
0.319	-6.04919850369532\\
0.32	-6.22280746730493\\
0.321	-6.3808535281778\\
0.322	-6.52294688634847\\
0.323	-6.64874134018174\\
0.324	-6.75791087736979\\
0.325	-6.85013763292517\\
0.326	-6.92522949019056\\
0.327	-6.98300726591541\\
0.328	-7.02334008263824\\
0.329	-7.04614688006924\\
0.33	-7.05129612823946\\
0.331	-7.03878100257414\\
0.332	-7.008667825927\\
0.333	-6.96104466474997\\
0.334	-6.89604932680634\\
0.335	-6.81385302291438\\
0.336	-6.71450814408438\\
0.337	-6.59836702540337\\
0.338	-6.46573020129139\\
0.339	-6.31694523470646\\
0.34	-6.15240716054251\\
0.341	-5.97255892902732\\
0.342	-5.77765405601453\\
0.343	-5.56828597654291\\
0.344	-5.34500086645078\\
0.345	-5.10837295979722\\
0.346	-4.85901670661333\\
0.347	-4.59758656761617\\
0.348	-4.32459063835873\\
0.349	-4.04073919813843\\
0.35	-3.74679367491109\\
0.351	-3.44350210881876\\
0.352	-3.13164152301752\\
0.353	-2.81201705649394\\
0.354	-2.485344960536\\
0.355	-2.15240400043792\\
0.356	-1.81409278028941\\
0.357	-1.47126624087529\\
0.358	-1.12479459321553\\
0.359	-0.775561881526065\\
0.36	-0.424408382913827\\
0.361	-0.0721437335204071\\
0.362	0.280288773835344\\
0.363	0.632002848870426\\
0.364	0.98211174931372\\
0.365	1.32973013783954\\
0.366	1.67399318331976\\
0.367	2.01410040208413\\
0.368	2.34915853548842\\
0.369	2.67832830347287\\
0.37	3.00078466994804\\
0.371	3.3157189435247\\
0.372	3.62234161555091\\
0.373	3.91990271406701\\
0.374	4.20764883644773\\
0.375	4.48486216261253\\
0.376	4.75085246142785\\
0.377	5.00495924285927\\
0.378	5.24655391012359\\
0.379	5.47497650353471\\
0.38	5.68968159776629\\
0.381	5.89014317911305\\
0.382	6.07586652703177\\
0.383	6.2463974473649\\
0.384	6.40132429714908\\
0.385	6.54028000942375\\
0.386	6.66275062052683\\
0.387	6.76852835058444\\
0.388	6.85736372930917\\
0.389	6.92904756195573\\
0.39	6.98341970153954\\
0.391	7.02037073699228\\
0.392	7.03983473915835\\
0.393	7.04148643343955\\
0.394	7.02550685765927\\
0.395	6.99194826877001\\
0.396	6.94091341719061\\
0.397	6.87255668786745\\
0.398	6.78708524133558\\
0.399	6.68472114668474\\
0.4	6.56540340643287\\
0.401	6.42965418189426\\
0.402	6.27782768439313\\
0.403	6.11032541392832\\
0.404	5.92759659867819\\
0.405	5.73013863450552\\
0.406	5.5184243632189\\
0.407	5.29268397893082\\
0.408	5.05370683737353\\
0.409	4.80210512441317\\
0.41	4.53852926869418\\
0.411	4.26366762516024\\
0.412	3.97824615857516\\
0.413	3.68292936571098\\
0.414	3.37821792163763\\
0.415	3.06506739888705\\
0.416	2.74427331440746\\
0.417	2.41665583589594\\
0.418	2.08305875944694\\
0.419	1.74434848720089\\
0.42	1.40133806804889\\
0.421	1.05476620570823\\
0.422	0.705591031717956\\
0.423	0.354687552109356\\
0.424	0.00293574091991433\\
0.425	-0.348781406677672\\
0.426	-0.699614330151927\\
0.427	-1.04868600583682\\
0.428	-1.39512103183757\\
0.429	-1.73805822088132\\
0.43	-2.07664552899953\\
0.431	-2.41003953080004\\
0.432	-2.73739589587391\\
0.433	-3.05790660172531\\
0.434	-3.37077200968714\\
0.435	-3.67521127158933\\
0.436	-3.97046437907996\\
0.437	-4.25578993359549\\
0.438	-4.53047243743366\\
0.439	-4.79382675582199\\
0.44	-5.04519429315247\\
0.441	-5.28394712212563\\
0.442	-5.50949000270701\\
0.443	-5.72123900551313\\
0.444	-5.91867595936334\\
0.445	-6.10130976918024\\
0.446	-6.26868882447547\\
0.447	-6.42040308956147\\
0.448	-6.55605876824353\\
0.449	-6.67528233193345\\
0.45	-6.77780858800848\\
0.451	-6.86338951182396\\
0.452	-6.93182420252464\\
0.453	-6.98296051353758\\
0.454	-7.0165888817235\\
0.455	-7.03264900125764\\
0.456	-7.03112689110292\\
0.457	-7.01203887699744\\
0.458	-6.97545099483234\\
0.459	-6.92145207898029\\
0.46	-6.85007000087418\\
0.461	-6.76156030296079\\
0.462	-6.65615380202171\\
0.463	-6.53412871953994\\
0.464	-6.39581121911925\\
0.465	-6.24149820454915\\
0.466	-6.07152458398206\\
0.467	-5.88637474388252\\
0.468	-5.68652207996754\\
0.469	-5.47248214695831\\
0.47	-5.24481258748084\\
0.471	-5.00398081434847\\
0.472	-4.75061510681129\\
0.473	-4.48537966452019\\
0.474	-4.20894874987457\\
0.475	-3.92202992466713\\
0.476	-3.62535292111764\\
0.477	-3.31953802239637\\
0.478	-3.0054281008282\\
0.479	-2.68381545205648\\
0.48	-2.35551496928583\\
0.481	-2.02136293230349\\
0.482	-1.68217357407567\\
0.483	-1.33873518395805\\
0.484	-0.991957669491543\\
0.485	-0.642713955201535\\
0.486	-0.29188598151848\\
0.487	0.0596369640194584\\
0.488	0.411018292098315\\
0.489	0.761384322589134\\
0.49	1.1098368020082\\
0.491	1.4555010118952\\
0.492	1.79750778832689\\
0.493	2.13499551424233\\
0.494	2.4671571040487\\
0.495	2.79314234651514\\
0.496	3.11213482143174\\
0.497	3.42333694436596\\
0.498	3.72597090656202\\
0.499	4.01927734971991\\
0.5	4.30251242760275\\
0.501	4.57497559605445\\
0.502	4.83598680001012\\
0.503	5.08489610207004\\
0.504	5.32108580772153\\
0.505	5.54397259056086\\
0.506	5.75299585910826\\
0.507	5.94754840151878\\
0.508	6.1272039338834\\
0.509	6.29151815070184\\
0.51	6.44008889525198\\
0.511	6.57255811090863\\
0.512	6.68861379246211\\
0.513	6.78798661988517\\
0.514	6.87029110088927\\
0.515	6.93541067894339\\
0.516	6.983192200602\\
0.517	7.01353037516325\\
0.518	7.0263691360857\\
0.519	7.02165820393057\\
0.52	6.99932551656266\\
0.521	6.95949583311168\\
0.522	6.90227812802613\\
0.523	6.82782957071149\\
0.524	6.73635631725149\\
0.525	6.62802293875587\\
0.526	6.50307847153977\\
0.527	6.36188108306746\\
0.528	6.20479379152498\\
0.529	6.03222467075452\\
0.53	5.84462708010249\\
0.531	5.64234936920222\\
0.532	5.42595299369922\\
0.533	5.19599763543308\\
0.534	4.95306985769662\\
0.535	4.69779443906107\\
0.536	4.4308095737967\\
0.537	4.15267158775981\\
0.538	3.86415300363242\\
0.539	3.56598340698369\\
0.54	3.2589210880123\\
0.541	2.94375212543486\\
0.542	2.62122680169298\\
0.543	2.29210151497792\\
0.544	1.95725234331528\\
0.545	1.61752447423469\\
0.546	1.27377901169651\\
0.547	0.926891535446245\\
0.548	0.577663568942357\\
0.549	0.226979365819718\\
0.55	-0.124261298400062\\
0.551	-0.475174643240263\\
0.552	-0.824875463171847\\
0.553	-1.17248147763293\\
0.554	-1.51718157655887\\
0.555	-1.85807845688229\\
0.556	-2.19431852088856\\
0.557	-2.52505933387616\\
0.558	-2.84947172366777\\
0.559	-3.16674716231179\\
0.56	-3.47610120824389\\
0.561	-3.77675208043299\\
0.562	-4.06794794328585\\
0.563	-4.3489611903446\\
0.564	-4.61909057217821\\
0.565	-4.87766332427288\\
0.566	-5.12402630874445\\
0.567	-5.35752733148214\\
0.568	-5.57760968633458\\
0.569	-5.78372602165983\\
0.57	-5.97536670212379\\
0.571	-6.15206185089166\\
0.572	-6.31338339182024\\
0.573	-6.45892577863975\\
0.574	-6.58818378734066\\
0.575	-6.70093623604682\\
0.576	-6.79690984609278\\
0.577	-6.87587860038991\\
0.578	-6.93766549479391\\
0.579	-6.98214428947202\\
0.58	-7.00922974046545\\
0.581	-7.01855451224697\\
0.582	-7.01029891273411\\
0.583	-6.98449707523884\\
0.584	-6.94123387615817\\
0.585	-6.88064614568416\\
0.586	-6.80292387851412\\
0.587	-6.70831144456061\\
0.588	-6.59665708911243\\
0.589	-6.46846802585269\\
0.59	-6.32409973532805\\
0.591	-6.16393513584403\\
0.592	-5.98840518404597\\
0.593	-5.79798936267879\\
0.594	-5.59321616834683\\
0.595	-5.37424029347819\\
0.596	-5.14176163146717\\
0.597	-4.89643218928739\\
0.598	-4.63888498438717\\
0.599	-4.36979127333842\\
0.6	-4.08986026422183\\
};
\label{r.data1}

\addplot [color=mycolor2,dashed,very thick]
  table[row sep=crcr]{%
0	10\\
0.001	9.39521444841287\\
0.002	8.78531069286268\\
0.003	8.17044955001319\\
0.004	7.55230283058038\\
0.005	6.93120764010103\\
0.006	6.30938483493257\\
0.007	5.68681403753898\\
0.008	5.06618908595691\\
0.009	4.44700969047227\\
0.01	3.83157408411086\\
0.011	3.22063946086066\\
0.012	2.61531323547288\\
0.013	2.01661174666913\\
0.014	1.42567911396697\\
0.015	0.843521191217156\\
0.016	0.270899411375774\\
0.017	-0.2910592748375\\
0.018	-0.841572375625508\\
0.019	-1.38002055007731\\
0.02	-1.90539344058794\\
0.021	-2.41714467411952\\
0.022	-2.91468469769057\\
0.023	-3.39717524588939\\
0.024	-3.86419203381229\\
0.025	-4.31523461658513\\
0.026	-4.74978061686023\\
0.027	-5.16739385464476\\
0.028	-5.56766673562547\\
0.029	-5.95025595584925\\
0.03	-6.3148554948374\\
0.031	-6.66118294392081\\
0.032	-6.98899070807432\\
0.033	-7.29810006723452\\
0.034	-7.58836240206329\\
0.035	-7.85961935598767\\
0.036	-8.11179679283626\\
0.037	-8.34485310750019\\
0.038	-8.5587698276852\\
0.039	-8.75352517372888\\
0.04	-8.92918771294869\\
0.041	-9.08584165471516\\
0.042	-9.22357174625257\\
0.043	-9.34249874779634\\
0.044	-9.44280245074556\\
0.045	-9.52468104714186\\
0.046	-9.58825511063805\\
0.047	-9.63381241429536\\
0.048	-9.6616231412626\\
0.049	-9.67198471066928\\
0.05	-9.66520187116775\\
0.051	-9.64146376269229\\
0.052	-9.60119698085769\\
0.053	-9.54477195568532\\
0.054	-9.47258318099123\\
0.055	-9.38499219331305\\
0.056	-9.2822858084716\\
0.057	-9.16496643034321\\
0.058	-9.0334744968224\\
0.059	-8.88826896007768\\
0.06	-8.72974203508346\\
0.061	-8.55828751756481\\
0.062	-8.37443713028033\\
0.063	-8.1786768091969\\
0.064	-7.97150590887532\\
0.065	-7.75335982936019\\
0.066	-7.52471361048334\\
0.067	-7.28609170344799\\
0.068	-7.03800188568649\\
0.069	-6.78092147948379\\
0.07	-6.51535396187366\\
0.071	-6.24182234865185\\
0.072	-5.96084495716706\\
0.073	-5.67291758851563\\
0.074	-5.37855807463587\\
0.075	-5.07829407458151\\
0.076	-4.77265095578757\\
0.077	-4.46212367734113\\
0.078	-4.14723500297829\\
0.079	-3.82851248110327\\
0.08	-3.50647964040429\\
0.081	-3.18162433848842\\
0.082	-2.85446637311008\\
0.083	-2.52552419840451\\
0.084	-2.19531121279696\\
0.085	-1.86430707071444\\
0.086	-1.53302118985055\\
0.087	-1.20195646737152\\
0.088	-0.871610790905179\\
0.089	-0.542443620365328\\
0.09	-0.214953248037161\\
0.091	0.110375810557102\\
0.092	0.43306431585051\\
0.093	0.752643058287015\\
0.094	1.0686721774841\\
0.095	1.38068163229338\\
0.096	1.68821901279522\\
0.097	1.9908488680971\\
0.098	2.28814535531502\\
0.099	2.57967388152361\\
0.1	2.86501285702255\\
0.101	3.14376521773877\\
0.102	3.41552813689406\\
0.103	3.6799050062054\\
0.104	3.93651124044231\\
0.105	4.18499507922532\\
0.106	4.4249842990234\\
0.107	4.65612568960197\\
0.108	4.87808421162817\\
0.109	5.09054911085755\\
0.11	5.29319538477113\\
0.111	5.48571811267372\\
0.112	5.66784233326535\\
0.113	5.83930003859438\\
0.114	5.99982340091415\\
0.115	6.14916343884719\\
0.116	6.28712302882471\\
0.117	6.41347457815084\\
0.118	6.52801549376494\\
0.119	6.63055900358249\\
0.12	6.72095885632841\\
0.121	6.79908401683712\\
0.122	6.86478863255402\\
0.123	6.91795725394815\\
0.124	6.95849721985339\\
0.125	6.98637838734117\\
0.126	7.00152265997711\\
0.127	7.00389355003805\\
0.128	6.99347221510768\\
0.129	6.9702950491873\\
0.13	6.93438741604397\\
0.131	6.8857894260398\\
0.132	6.8245678366855\\
0.133	6.75082046187846\\
0.134	6.66467770174418\\
0.135	6.56626148443588\\
0.136	6.45572622876291\\
0.137	6.33324698695759\\
0.138	6.19903914764272\\
0.139	6.05331482043073\\
0.14	5.89631584669155\\
0.141	5.72830526775194\\
0.142	5.5495668735737\\
0.143	5.36040578155465\\
0.144	5.16114860825014\\
0.145	4.95214296043428\\
0.146	4.73375237609898\\
0.147	4.50634363808065\\
0.148	4.27033317845447\\
0.149	4.02614652468092\\
0.15	3.77422961066049\\
0.151	3.51502081882521\\
0.152	3.24897407950539\\
0.153	2.97660112530749\\
0.154	2.69841373681558\\
0.155	2.41494236743155\\
0.156	2.12666022433893\\
0.157	1.83412190493005\\
0.158	1.53790584794574\\
0.159	1.23859100843\\
0.16	0.936767951420662\\
0.161	0.632906919024339\\
0.162	0.327670140277244\\
0.163	0.0216670582892893\\
0.164	-0.284480828671515\\
0.165	-0.590183526304195\\
0.166	-0.894924684339201\\
0.167	-1.19801898759684\\
0.168	-1.49883875293156\\
0.169	-1.79674896131502\\
0.17	-2.09121017356359\\
0.171	-2.38165574188829\\
0.172	-2.66742185674304\\
0.173	-2.94789389524669\\
0.174	-3.2224553194214\\
0.175	-3.49066718964169\\
0.176	-3.7519106855244\\
0.177	-4.00559073247903\\
0.178	-4.25113866606361\\
0.179	-4.48800912951565\\
0.18	-4.71584978776939\\
0.181	-4.9340525572291\\
0.182	-5.14211737825636\\
0.183	-5.33955421005582\\
0.184	-5.52593631926023\\
0.185	-5.70091928721378\\
0.186	-5.8640465132244\\
0.187	-6.014938834312\\
0.188	-6.15324144662654\\
0.189	-6.27862512317883\\
0.19	-6.3907881747633\\
0.191	-6.48945606032242\\
0.192	-6.57438378264836\\
0.193	-6.64535685732182\\
0.194	-6.70219250920237\\
0.195	-6.74471201209424\\
0.196	-6.77276843688228\\
0.197	-6.78628273961325\\
0.198	-6.78519149638692\\
0.199	-6.76946561746743\\
0.2	-6.73910540674743\\
0.201	-6.69407543103918\\
0.202	-6.63447234215173\\
0.203	-6.56039022490891\\
0.204	-6.4719579234583\\
0.205	-6.3693396641346\\
0.206	-6.25268574371049\\
0.207	-6.12220829926734\\
0.208	-5.97817659686793\\
0.209	-5.82087651387468\\
0.21	-5.65062787334048\\
0.211	-5.46776851095413\\
0.212	-5.27261600354988\\
0.213	-5.06560704169258\\
0.214	-4.8471743425438\\
0.215	-4.61778132284049\\
0.216	-4.37792202810709\\
0.217	-4.12804604001974\\
0.218	-3.86870001702765\\
0.219	-3.60045515606798\\
0.22	-3.32389580096677\\
0.221	-3.03963115003615\\
0.222	-2.74824967320979\\
0.223	-2.45032618055703\\
0.224	-2.14657108440132\\
0.225	-1.83766039189692\\
0.226	-1.5242884383575\\
0.227	-1.20716715336351\\
0.228	-0.887025326869466\\
0.229	-0.564469539238065\\
0.23	-0.240235390581771\\
0.231	0.0848984810808175\\
0.232	0.410186751396736\\
0.233	0.734877267563883\\
0.234	1.05821217864342\\
0.235	1.37943548650952\\
0.236	1.69797358077475\\
0.237	2.01298640741485\\
0.238	2.32374214503087\\
0.239	2.62951471231669\\
0.24	2.92958527459986\\
0.241	3.22324375038251\\
0.242	3.50982335161943\\
0.243	3.78869884586529\\
0.244	4.0591730266472\\
0.245	4.32060676524791\\
0.246	4.57238035126697\\
0.247	4.81389519853196\\
0.248	5.04457555100982\\
0.249	5.26386199168704\\
0.25	5.47122791724829\\
0.251	5.66617657652025\\
0.252	5.84823798214616\\
0.253	6.01697312495061\\
0.254	6.17197565606938\\
0.255	6.31287056995771\\
0.256	6.43921262731453\\
0.257	6.5507444282139\\
0.258	6.64718594211175\\
0.259	6.72829494629415\\
0.26	6.79386849575009\\
0.261	6.84374439304439\\
0.262	6.87774432736208\\
0.263	6.89567690063021\\
0.264	6.89755214553012\\
0.265	6.88334792174857\\
0.266	6.85308453555424\\
0.267	6.80682584987613\\
0.268	6.74468039438189\\
0.269	6.66663837405459\\
0.27	6.57286515127744\\
0.271	6.46361675735313\\
0.272	6.33913861796756\\
0.273	6.1997186459672\\
0.274	6.04568786937855\\
0.275	5.87741466223668\\
0.276	5.6950221993268\\
0.277	5.49908539739518\\
0.278	5.29005722215949\\
0.279	5.06842812297335\\
0.28	4.83472609000741\\
0.281	4.58951671143032\\
0.282	4.33329967484732\\
0.283	4.06650996648044\\
0.284	3.78990933348985\\
0.285	3.50415240984051\\
0.286	3.20992277159926\\
0.287	2.90793244587948\\
0.288	2.59892141978581\\
0.289	2.28353988651959\\
0.29	1.96237681316862\\
0.291	1.63633591309013\\
0.292	1.30619869534232\\
0.293	0.972762746096264\\
0.294	0.636840660423852\\
0.295	0.299258974085685\\
0.296	-0.039217551422815\\
0.297	-0.377874044965862\\
0.298	-0.715826503959426\\
0.299	-1.05226571279621\\
0.3	-1.38638469266837\\
0.301	-1.71738056448096\\
0.302	-2.04447832299507\\
0.303	-2.36689147594081\\
0.304	-2.68384405477183\\
0.305	-2.99457698117545\\
0.306	-3.29834606137827\\
0.307	-3.59441872921806\\
0.308	-3.88205382165966\\
0.309	-4.16057113962975\\
0.31	-4.42929536598429\\
0.311	-4.68757407211582\\
0.312	-4.93477954887345\\
0.313	-5.17029750574745\\
0.314	-5.3935440305517\\
0.315	-5.60397705998022\\
0.316	-5.80107838735949\\
0.317	-5.98436236509328\\
0.318	-6.15337764025207\\
0.319	-6.30767536222733\\
0.32	-6.44688414832066\\
0.321	-6.57065791710083\\
0.322	-6.67868896135096\\
0.323	-6.77071074722873\\
0.324	-6.84647589643855\\
0.325	-6.90574480327052\\
0.326	-6.94839554456938\\
0.327	-6.97431821446991\\
0.328	-6.9834479019448\\
0.329	-6.97576598828249\\
0.33	-6.95120892417759\\
0.331	-6.90982736326733\\
0.332	-6.8517392269781\\
0.333	-6.77708290945941\\
0.334	-6.68604264743984\\
0.335	-6.57883361694474\\
0.336	-6.45556370320105\\
0.337	-6.31661348947482\\
0.338	-6.16231694393596\\
0.339	-5.99305104062134\\
0.34	-5.80923608692801\\
0.341	-5.61133605110641\\
0.342	-5.3996418833385\\
0.343	-5.17475451869636\\
0.344	-4.93723146682051\\
0.345	-4.68765546832172\\
0.346	-4.42664551261705\\
0.347	-4.15485657344382\\
0.348	-3.87280901814892\\
0.349	-3.58120741612191\\
0.35	-3.28080228111695\\
0.351	-2.97233095058757\\
0.352	-2.65655627380731\\
0.353	-2.33426574181799\\
0.354	-2.00616464015562\\
0.355	-1.67301412783986\\
0.356	-1.33568346890413\\
0.357	-0.995000754051212\\
0.358	-0.65180660020732\\
0.359	-0.306952760463346\\
0.36	0.0387501023810295\\
0.361	0.38452062395479\\
0.362	0.729458112986242\\
0.363	1.07271521654413\\
0.364	1.41344600417026\\
0.365	1.75080773800721\\
0.366	2.08397793610772\\
0.367	2.41219337650296\\
0.368	2.73461087594837\\
0.369	3.05043756210778\\
0.37	3.35889575807798\\
0.371	3.65922496872806\\
0.372	3.95068440041944\\
0.373	4.23256815204405\\
0.374	4.50417459832942\\
0.375	4.7648350793048\\
0.376	5.01390858422931\\
0.377	5.250783775131\\
0.378	5.47488101034594\\
0.379	5.68558876853262\\
0.38	5.88240983755424\\
0.381	6.06486577874797\\
0.382	6.23250870829635\\
0.383	6.38493042253906\\
0.384	6.52176429379612\\
0.385	6.64268716619113\\
0.386	6.74723321726897\\
0.387	6.83523417416432\\
0.388	6.90648118964146\\
0.389	6.96080442196558\\
0.39	6.99808148762613\\
0.391	7.01823903001234\\
0.392	7.02124568580412\\
0.393	7.00682071219658\\
0.394	6.97517048823719\\
0.395	6.9263775049143\\
0.396	6.86057277029869\\
0.397	6.77793685191867\\
0.398	6.67870091913511\\
0.399	6.56311047486301\\
0.4	6.43114029783304\\
0.401	6.2833229250339\\
0.402	6.12003017847548\\
0.403	5.94167898868653\\
0.404	5.74873176606172\\
0.405	5.54169677220879\\
0.406	5.32105870969906\\
0.407	5.08707065529683\\
0.408	4.84051878224116\\
0.409	4.58201999536843\\
0.41	4.31222734502265\\
0.411	4.03182967734092\\
0.412	3.74155128453887\\
0.413	3.44205746312763\\
0.414	3.13385695111124\\
0.415	2.81789134698451\\
0.416	2.49494918240185\\
0.417	2.16584184771705\\
0.418	1.83140256976863\\
0.419	1.49248538966545\\
0.42	1.14989284429123\\
0.421	0.804355944699162\\
0.422	0.456813627196681\\
0.423	0.108124849437889\\
0.424	-0.240847645443246\\
0.425	-0.589239230650993\\
0.426	-0.936217583132094\\
0.427	-1.28092578966475\\
0.428	-1.62250963827832\\
0.429	-1.96012948015824\\
0.43	-2.29295556543918\\
0.431	-2.62016739802996\\
0.432	-2.94094387329271\\
0.433	-3.25450128590658\\
0.434	-3.56006462072547\\
0.435	-3.85687810415574\\
0.436	-4.1442071954674\\
0.437	-4.42133548887951\\
0.438	-4.68757293863405\\
0.439	-4.94226071967117\\
0.44	-5.18476623436178\\
0.441	-5.41448757725187\\
0.442	-5.63085549026243\\
0.443	-5.83331050547806\\
0.444	-6.02136050402935\\
0.445	-6.194539505372\\
0.446	-6.35242064120815\\
0.447	-6.49461818625694\\
0.448	-6.62076243553823\\
0.449	-6.73050364195257\\
0.45	-6.8235991265389\\
0.451	-6.89982300268535\\
0.452	-6.95899577374906\\
0.453	-7.00098589776643\\
0.454	-7.02560592192093\\
0.455	-7.03281458069592\\
0.456	-7.02261609743713\\
0.457	-6.99504448873775\\
0.458	-6.95018251111784\\
0.459	-6.88813536191034\\
0.46	-6.80894888335094\\
0.461	-6.7128912994957\\
0.462	-6.60020679836256\\
0.463	-6.47118591777821\\
0.464	-6.32616604210086\\
0.465	-6.1654559705242\\
0.466	-5.98940158616048\\
0.467	-5.79849470503059\\
0.468	-5.59321631694813\\
0.469	-5.37408846897209\\
0.47	-5.14167416778634\\
0.471	-4.89644815144698\\
0.472	-4.63904204112232\\
0.473	-4.37012231083067\\
0.474	-4.09036501084794\\
0.475	-3.80047842865579\\
0.476	-3.50119221202314\\
0.477	-3.19312904810189\\
0.478	-2.87712827691921\\
0.479	-2.55397960302161\\
0.48	-2.22449439021357\\
0.481	-1.8895044518567\\
0.482	-1.54981979750516\\
0.483	-1.20622481237618\\
0.484	-0.859621667001331\\
0.485	-0.510876111306972\\
0.486	-0.16086215681187\\
0.487	0.189539578110982\\
0.488	0.539500027443791\\
0.489	0.888154807365267\\
0.49	1.23461637174845\\
0.491	1.57802061721973\\
0.492	1.91750951874154\\
0.493	2.25223309750323\\
0.494	2.58139434944969\\
0.495	2.90415606344729\\
0.496	3.21971433027285\\
0.497	3.5272843282094\\
0.498	3.8261012860339\\
0.499	4.11541880975705\\
0.5	4.39450544928137\\
0.501	4.66267479188148\\
0.502	4.91926034430123\\
0.503	5.16362581084211\\
0.504	5.39516718477501\\
0.505	5.61331483975216\\
0.506	5.81752174148737\\
0.507	6.00719342832527\\
0.508	6.18191751356487\\
0.509	6.34126292899904\\
0.51	6.48484057332946\\
0.511	6.61230522814172\\
0.512	6.72335747388047\\
0.513	6.81774030271758\\
0.514	6.89508066259305\\
0.515	6.95527348906625\\
0.516	6.99817697256366\\
0.517	7.02369675856416\\
0.518	7.03178727527468\\
0.519	7.02240878624926\\
0.52	6.99550012487641\\
0.521	6.95119472637355\\
0.522	6.88961048805893\\
0.523	6.81091298362781\\
0.524	6.71531622778884\\
0.525	6.60299341208426\\
0.526	6.47420109831702\\
0.527	6.32930350867557\\
0.528	6.1686697530249\\
0.529	5.99271343104187\\
0.53	5.80189284318571\\
0.531	5.59656257520933\\
0.532	5.37728758544193\\
0.533	5.14463101931933\\
0.534	4.89918248722965\\
0.535	4.64156923940398\\
0.536	4.37243163788962\\
0.537	4.09232896019078\\
0.538	3.80203399733109\\
0.539	3.50227690502688\\
0.54	3.19381600020512\\
0.541	2.87743683987709\\
0.542	2.55388946827974\\
0.543	2.22392975190998\\
0.544	1.8884314096959\\
0.545	1.5482374363045\\
0.546	1.20420626670608\\
0.547	0.85721033751909\\
0.548	0.508049011889489\\
0.549	0.157602724581709\\
0.55	-0.193233125597481\\
0.551	-0.543579188281632\\
0.552	-0.892555054546906\\
0.553	-1.23928354359501\\
0.554	-1.58295749148434\\
0.555	-1.92268585101561\\
0.556	-2.2576207887355\\
0.557	-2.58692588382586\\
0.558	-2.90977821335832\\
0.559	-3.22537535514594\\
0.56	-3.53293872297431\\
0.561	-3.83169375028616\\
0.562	-4.12089542245405\\
0.563	-4.39982308569358\\
0.564	-4.66778255873952\\
0.565	-4.92410824452094\\
0.566	-5.16815401011235\\
0.567	-5.39927402253298\\
0.568	-5.61691934226182\\
0.569	-5.82054980089302\\
0.57	-6.00966293305818\\
0.571	-6.18379600048713\\
0.572	-6.34252801606945\\
0.573	-6.48546040897596\\
0.574	-6.61209453115543\\
0.575	-6.72221618159542\\
0.576	-6.81555872048592\\
0.577	-6.89190261917188\\
0.578	-6.95107719276326\\
0.579	-6.9929623327448\\
0.58	-7.01747875913941\\
0.581	-7.02426602414935\\
0.582	-7.01350939953139\\
0.583	-6.98524841626453\\
0.584	-6.93957309667974\\
0.585	-6.87662514825992\\
0.586	-6.79659915743965\\
0.587	-6.69974378340508\\
0.588	-6.58591378413356\\
0.589	-6.4556191599407\\
0.59	-6.30921900549157\\
0.591	-6.14709966200445\\
0.592	-5.96969519177118\\
0.593	-5.77748785307639\\
0.594	-5.57100857511672\\
0.595	-5.35041689050925\\
0.596	-5.11641393141549\\
0.597	-4.86965320423478\\
0.598	-4.61076928820119\\
0.599	-4.3404346807815\\
0.6	-4.05935950228136\\
};
\label{r.data2}

\addplot [color=mycolor3,densely dashed,very thick]
  table[row sep=crcr]{%
0	15\\
0.001	13.8539139187855\\
0.002	12.7175119811649\\
0.003	11.5924807026778\\
0.004	10.4836471124482\\
0.005	9.39202317486054\\
0.006	8.32343783431074\\
0.007	7.27783650927647\\
0.008	6.26139228214367\\
0.009	5.27293792526246\\
0.01	4.31671265682315\\
0.011	3.39457830810799\\
0.012	2.50866785596195\\
0.013	1.65936063554474\\
0.014	0.849219075735651\\
0.015	0.0794444740054696\\
0.016	-0.650430480748285\\
0.017	-1.33837778892722\\
0.018	-1.98432106976161\\
0.019	-2.58900206992502\\
0.02	-3.15120176532483\\
0.021	-3.67180487564059\\
0.022	-4.15150984482539\\
0.023	-4.58994218609694\\
0.024	-4.98828910056857\\
0.025	-5.34754554337764\\
0.026	-5.66862663821148\\
0.027	-5.95270719196808\\
0.028	-6.20061695105105\\
0.029	-6.41396450754281\\
0.03	-6.59428718081287\\
0.031	-6.74290857600177\\
0.032	-6.86113412881118\\
0.033	-6.95084569679779\\
0.034	-7.01382469702816\\
0.035	-7.05125627840417\\
0.036	-7.06500402403325\\
0.037	-7.05690869345438\\
0.038	-7.02868751897882\\
0.039	-6.98164980696693\\
0.04	-6.917740336648\\
0.041	-6.83870707593758\\
0.042	-6.74601688816751\\
0.043	-6.64116458895968\\
0.044	-6.52587347862042\\
0.045	-6.40174137213014\\
0.046	-6.26964862261778\\
0.047	-6.13134289499208\\
0.048	-5.98824297331869\\
0.049	-5.84172893128263\\
0.05	-5.69303913675729\\
0.051	-5.54262244380719\\
0.052	-5.39199862227655\\
0.053	-5.24221115646275\\
0.054	-5.09425000404661\\
0.055	-4.94883586996246\\
0.056	-4.80626220402351\\
0.057	-4.6674935174666\\
0.058	-4.53311532101713\\
0.059	-4.40363860344739\\
0.06	-4.27936429331458\\
0.061	-4.16049187521935\\
0.062	-4.04733616188743\\
0.063	-3.94003521412542\\
0.064	-3.8386444693472\\
0.065	-3.74321073713071\\
0.066	-3.65367312709658\\
0.067	-3.56985370388093\\
0.068	-3.49152068747584\\
0.069	-3.41857020700928\\
0.07	-3.35072293424096\\
0.071	-3.28755953794288\\
0.072	-3.22865056856371\\
0.073	-3.17374707863065\\
0.074	-3.12238944060504\\
0.075	-3.07401451167076\\
0.076	-3.02806205217639\\
0.077	-2.98418920447626\\
0.078	-2.94181486634044\\
0.079	-2.90029986576011\\
0.08	-2.85901587187319\\
0.081	-2.81760382506082\\
0.082	-2.77542534835195\\
0.083	-2.73183280751747\\
0.084	-2.68619943048586\\
0.085	-2.63821525430489\\
0.086	-2.58725153691952\\
0.087	-2.53272388967581\\
0.088	-2.47407715516463\\
0.089	-2.41117159758584\\
0.09	-2.34339973494498\\
0.091	-2.27028771935685\\
0.092	-2.19139816345823\\
0.093	-2.1063770660411\\
0.094	-2.01515376536024\\
0.095	-1.91732480433935\\
0.096	-1.81264878465199\\
0.097	-1.70099534095811\\
0.098	-1.58229637682334\\
0.099	-1.45642428385035\\
0.1	-1.32333624522378\\
0.101	-1.18306866388189\\
0.102	-1.0356738130289\\
0.103	-0.88124489538523\\
0.104	-0.719925320048915\\
0.105	-0.551911011786976\\
0.106	-0.37743231219232\\
0.107	-0.196767387543012\\
0.108	-0.0102331543346523\\
0.109	0.181818546710433\\
0.11	0.378976838148733\\
0.111	0.580793288090709\\
0.112	0.786817546031975\\
0.113	0.99654779545788\\
0.114	1.20941616673885\\
0.115	1.42482893785783\\
0.116	1.64231123267749\\
0.117	1.86117618113245\\
0.118	2.08074782652557\\
0.119	2.30032424008106\\
0.12	2.51930698805851\\
0.121	2.73707083997205\\
0.122	2.95280912862128\\
0.123	3.16576658620925\\
0.124	3.37520735928484\\
0.125	3.58065986908692\\
0.126	3.78123595990037\\
0.127	3.9761828825846\\
0.128	4.16473560501305\\
0.129	4.34640488930344\\
0.13	4.52046946129195\\
0.131	4.68617354972373\\
0.132	4.84281808543421\\
0.133	4.98982609607613\\
0.134	5.12675855736212\\
0.135	5.25288897415908\\
0.136	5.36762780913767\\
0.137	5.47040018377845\\
0.138	5.56099498328772\\
0.139	5.6387920617977\\
0.14	5.70334714011492\\
0.141	5.75424063592522\\
0.142	5.79123695413478\\
0.143	5.81408020377667\\
0.144	5.8224335903222\\
0.145	5.81605904145346\\
0.146	5.7947959422559\\
0.147	5.75866581037065\\
0.148	5.70748941375507\\
0.149	5.64122138016279\\
0.15	5.55985686973268\\
0.151	5.46350498082688\\
0.152	5.35232810070244\\
0.153	5.22643096309172\\
0.154	5.08601228696605\\
0.155	4.93131587545291\\
0.156	4.76267001556399\\
0.157	4.58041553000131\\
0.158	4.38493564330895\\
0.159	4.17666808687967\\
0.16	3.95609449792782\\
0.161	3.72365915374386\\
0.162	3.47996134288326\\
0.163	3.22560459424572\\
0.164	2.96123661675699\\
0.165	2.68749515901098\\
0.166	2.40495563268585\\
0.167	2.11443265521507\\
0.168	1.81669840869301\\
0.169	1.51256338957461\\
0.17	1.20271306357019\\
0.171	0.887902752207414\\
0.172	0.569068660613141\\
0.173	0.247095597190544\\
0.174	-0.0771019190240684\\
0.175	-0.402901861353917\\
0.176	-0.729333067572009\\
0.177	-1.05544072273419\\
0.178	-1.38029114134677\\
0.179	-1.70296908861727\\
0.18	-2.02290774997627\\
0.181	-2.33901620151511\\
0.182	-2.65038668116892\\
0.183	-2.95610404051538\\
0.184	-3.25535779763265\\
0.185	-3.54747991470763\\
0.186	-3.83153725177196\\
0.187	-4.10673088055617\\
0.188	-4.37228381971518\\
0.189	-4.62744351206873\\
0.19	-4.87152086524768\\
0.191	-5.10381365004912\\
0.192	-5.32366693124737\\
0.193	-5.53046330481612\\
0.194	-5.72362433018593\\
0.195	-5.90257088512263\\
0.196	-6.06676463114567\\
0.197	-6.21576168750344\\
0.198	-6.34913696797451\\
0.199	-6.46651242169032\\
0.2	-6.5675491391379\\
0.201	-6.6518359714996\\
0.202	-6.71917867229152\\
0.203	-6.76936898681654\\
0.204	-6.80224942874616\\
0.205	-6.81771495143244\\
0.206	-6.8156261013032\\
0.207	-6.79594390051206\\
0.208	-6.75872206245566\\
0.209	-6.70403573420599\\
0.21	-6.63201279195522\\
0.211	-6.54280681596718\\
0.212	-6.43653136458068\\
0.213	-6.31350201345532\\
0.214	-6.17402368796155\\
0.215	-6.0184513121963\\
0.216	-5.8471902650329\\
0.217	-5.66056928195895\\
0.218	-5.45908168274459\\
0.219	-5.2432626162578\\
0.22	-5.01367026855931\\
0.221	-4.77090634488733\\
0.222	-4.51553905406173\\
0.223	-4.24811571813197\\
0.224	-3.96941742956044\\
0.225	-3.68017023525808\\
0.226	-3.38113547867231\\
0.227	-3.07310912787171\\
0.228	-2.75692110363084\\
0.229	-2.43319808453613\\
0.23	-2.10279363445167\\
0.231	-1.7666417761466\\
0.232	-1.42562703047996\\
0.233	-1.08065363308954\\
0.234	-0.732644184689731\\
0.235	-0.382527300298412\\
0.236	-0.0309288690410425\\
0.237	0.321058334632165\\
0.238	0.672516031425867\\
0.239	1.02252424031074\\
0.24	1.37016327285251\\
0.241	1.71451572754099\\
0.242	2.05472651127084\\
0.243	2.38999913455991\\
0.244	2.71939563303642\\
0.245	3.04206436468572\\
0.246	3.35717144851159\\
0.247	3.66390310907997\\
0.248	3.96146802106263\\
0.249	4.24909819729532\\
0.25	4.52605395750273\\
0.251	4.79162544350549\\
0.252	5.04513411190219\\
0.253	5.28593552432641\\
0.254	5.51342168776482\\
0.255	5.72701948476043\\
0.256	5.92605838920053\\
0.257	6.11010707724941\\
0.258	6.27869917363558\\
0.259	6.43141219571384\\
0.26	6.56786961705254\\
0.261	6.68774293102086\\
0.262	6.7906780228544\\
0.263	6.87629925266942\\
0.264	6.94448797557076\\
0.265	6.99507956790938\\
0.266	7.02796041172942\\
0.267	7.04306949147722\\
0.268	7.04039999071043\\
0.269	7.01979059666467\\
0.27	6.98130176468348\\
0.271	6.92510762242493\\
0.272	6.85136636314021\\
0.273	6.76028845696597\\
0.274	6.65213762988647\\
0.275	6.52722368268297\\
0.276	6.38554226486508\\
0.277	6.2276640441771\\
0.278	6.05400310358998\\
0.279	5.86502048796187\\
0.28	5.66122445486056\\
0.281	5.4431707253858\\
0.282	5.2113314436539\\
0.283	4.96609687548378\\
0.284	4.70827189538471\\
0.285	4.43852608514702\\
0.286	4.15756640749862\\
0.287	3.86613676185563\\
0.288	3.56501754007288\\
0.289	3.25487814651832\\
0.29	2.93631299066043\\
0.291	2.6103130896883\\
0.292	2.27771834841563\\
0.293	1.93939112159361\\
0.294	1.59621504596562\\
0.295	1.24909387232182\\
0.296	0.898857965784534\\
0.297	0.546279158547936\\
0.298	0.192341814858702\\
0.299	-0.162058722308248\\
0.3	-0.516026239411726\\
0.301	-0.868665803268637\\
0.302	-1.21911129937427\\
0.303	-1.56647981896512\\
0.304	-1.90989715419291\\
0.305	-2.24850516713106\\
0.306	-2.58145945834537\\
0.307	-2.90792519878387\\
0.308	-3.22705204562629\\
0.309	-3.53805973720481\\
0.31	-3.84016880697067\\
0.311	-4.13262262711179\\
0.312	-4.41468951227297\\
0.313	-4.68565086789485\\
0.314	-4.94481937159964\\
0.315	-5.19155132116313\\
0.316	-5.42522767172274\\
0.317	-5.64526344201695\\
0.318	-5.8511097167956\\
0.319	-6.04222210110874\\
0.32	-6.21813599680686\\
0.321	-6.37841467026554\\
0.322	-6.5226625989795\\
0.323	-6.65052853818421\\
0.324	-6.76168122817833\\
0.325	-6.85579688054555\\
0.326	-6.93268100523972\\
0.327	-6.99215147220341\\
0.328	-7.03407513012429\\
0.329	-7.05836933717776\\
0.33	-7.06489861553598\\
0.331	-7.05365509674606\\
0.332	-7.0247053785046\\
0.333	-6.97813754022807\\
0.334	-6.91408996097429\\
0.335	-6.83273461546395\\
0.336	-6.73412159118386\\
0.337	-6.61860675412752\\
0.338	-6.48649249424628\\
0.339	-6.33812864197333\\
0.34	-6.17391290334491\\
0.341	-5.99429129512159\\
0.342	-5.79951770266724\\
0.343	-5.590190085107\\
0.344	-5.36685826127599\\
0.345	-5.13010018996735\\
0.346	-4.88053427133997\\
0.347	-4.6188191249424\\
0.348	-4.34546599639419\\
0.349	-4.06118953902874\\
0.35	-3.76675578928255\\
0.351	-3.46291719860418\\
0.352	-3.15045526220315\\
0.353	-2.83017963090724\\
0.354	-2.50281099313863\\
0.355	-2.16913257829611\\
0.356	-1.83004750745287\\
0.357	-1.48641513931142\\
0.358	-1.13911003094784\\
0.359	-0.789020479354353\\
0.36	-0.43699120662166\\
0.361	-0.0838363850836576\\
0.362	0.269496992118718\\
0.363	0.622118757660181\\
0.364	0.973138458739425\\
0.365	1.32166723313625\\
0.366	1.66683663720301\\
0.367	2.0078417943874\\
0.368	2.34378698748297\\
0.369	2.67382997453089\\
0.37	2.99714297853079\\
0.371	3.31291480316051\\
0.372	3.62035361080261\\
0.373	3.91870543473135\\
0.374	4.2072158111692\\
0.375	4.4851650526688\\
0.376	4.75186129632232\\
0.377	5.00664266567265\\
0.378	5.24887943262471\\
0.379	5.47790852613172\\
0.38	5.69318437278141\\
0.381	5.89418044518512\\
0.382	6.08040148720622\\
0.383	6.2513929999767\\
0.384	6.40674327209426\\
0.385	6.54608540981935\\
0.386	6.66890281406813\\
0.387	6.77498938931204\\
0.388	6.86409614919813\\
0.389	6.93601445031505\\
0.39	6.99058487635441\\
0.391	7.0276989263385\\
0.392	7.04729168500759\\
0.393	7.04903641829216\\
0.394	7.03311669705046\\
0.395	6.99958591449534\\
0.396	6.94854806359121\\
0.397	6.88015887355703\\
0.398	6.79462694636928\\
0.399	6.69217574101767\\
0.4	6.57274448845406\\
0.401	6.43685760927106\\
0.402	6.28487082046196\\
0.403	6.11718716071251\\
0.404	5.93425742275507\\
0.405	5.73658058572278\\
0.406	5.52463104235383\\
0.407	5.29864036705021\\
0.408	5.05939959897018\\
0.409	4.8075224612321\\
0.41	4.54366089542031\\
0.411	4.26850473750163\\
0.412	3.98278139374186\\
0.413	3.68715689041916\\
0.414	3.38213365212133\\
0.415	3.06866836631275\\
0.416	2.74755786365796\\
0.417	2.41962356359321\\
0.418	2.0857104453363\\
0.419	1.74668601889665\\
0.42	1.40336456612855\\
0.421	1.05648619732711\\
0.422	0.707009803315619\\
0.423	0.355811328351848\\
0.424	0.00377161085180439\\
0.425	-0.348225567566191\\
0.426	-0.699329623945489\\
0.427	-1.04866285940975\\
0.428	-1.39534929807844\\
0.429	-1.73852718590038\\
0.43	-2.07734398809325\\
0.431	-2.41095582204195\\
0.432	-2.73851773876976\\
0.433	-3.059221533278\\
0.434	-3.37226731357423\\
0.435	-3.67687405029167\\
0.436	-3.97228162727557\\
0.437	-4.25774842734563\\
0.438	-4.53255885181899\\
0.439	-4.7960278884157\\
0.44	-5.04749703421096\\
0.441	-5.2863385161869\\
0.442	-5.51195731013816\\
0.443	-5.72376940152297\\
0.444	-5.92125704527748\\
0.445	-6.10392945305512\\
0.446	-6.27133536263389\\
0.447	-6.42306512918137\\
0.448	-6.5587253024166\\
0.449	-6.67794265997073\\
0.45	-6.780452546528\\
0.451	-6.86600741030213\\
0.452	-6.93440684601633\\
0.453	-6.9854992230676\\
0.454	-7.01907542934281\\
0.455	-7.03507570065388\\
0.456	-7.03348660536916\\
0.457	-7.01432501048307\\
0.458	-6.97765749635049\\
0.459	-6.9235734465397\\
0.46	-6.85210129655412\\
0.461	-6.76349712147292\\
0.462	-6.65799227498049\\
0.463	-6.53586550624249\\
0.464	-6.39744349468832\\
0.465	-6.24302369146692\\
0.466	-6.07294154147968\\
0.467	-5.8876818890096\\
0.468	-5.68771860135318\\
0.469	-5.47356768478467\\
0.47	-5.24578721118003\\
0.471	-5.0048451077914\\
0.472	-4.75137004274378\\
0.473	-4.48602658037227\\
0.474	-4.20948934269673\\
0.475	-3.92246622444392\\
0.476	-3.62568727314729\\
0.477	-3.31977320366764\\
0.478	-3.00556708964889\\
0.479	-2.68386147844204\\
0.48	-2.35547148700398\\
0.481	-2.02123358970131\\
0.482	-1.68196223934685\\
0.483	-1.33844597273313\\
0.484	-0.99159477509858\\
0.485	-0.642281685180965\\
0.486	-0.291388730688499\\
0.487	0.0601947411114654\\
0.488	0.411632005462557\\
0.489	0.762049334435038\\
0.49	1.11054849569577\\
0.491	1.45625477886531\\
0.492	1.79829905060967\\
0.493	2.13581974700373\\
0.494	2.46800972422834\\
0.495	2.79401889816988\\
0.496	3.1130309380594\\
0.497	3.42424836172208\\
0.498	3.72689347864811\\
0.499	4.02020703723617\\
0.5	4.3034452462837\\
0.501	4.57590776454827\\
0.502	4.83691469263242\\
0.503	5.08581625945436\\
0.504	5.32199494684552\\
0.505	5.54486761414802\\
0.506	5.75387384792725\\
0.507	5.94840652044741\\
0.508	6.12803960733333\\
0.509	6.29232899659541\\
0.51	6.44087272789435\\
0.511	6.5733129430272\\
0.512	6.68933783641338\\
0.513	6.78867828641859\\
0.514	6.87094894838149\\
0.515	6.93603347782956\\
0.516	6.98377890386039\\
0.517	7.01408011295286\\
0.518	7.02688120937262\\
0.519	7.02213209315419\\
0.52	6.99976089965662\\
0.521	6.95989252467614\\
0.522	6.90263609415272\\
0.523	6.82814892036097\\
0.524	6.73663729282431\\
0.525	6.6282659557344\\
0.526	6.5032840889399\\
0.527	6.36204996004916\\
0.528	6.20492670055873\\
0.529	6.03232248846337\\
0.53	5.84469077760364\\
0.531	5.64238005568955\\
0.532	5.42595184603208\\
0.533	5.19596590402427\\
0.534	4.95300886175138\\
0.535	4.69770555735125\\
0.536	4.43069424084999\\
0.537	4.15253131192292\\
0.538	3.86398931515719\\
0.539	3.56579786624763\\
0.54	3.25871527663423\\
0.541	2.94352763722859\\
0.542	2.62098525235721\\
0.543	2.29184453870911\\
0.544	1.95698155473613\\
0.545	1.61724147529007\\
0.546	1.27348538399618\\
0.547	0.926588832603765\\
0.548	0.577353346678231\\
0.549	0.226663143444153\\
0.55	-0.124582047987447\\
0.551	-0.475498490511667\\
0.552	-0.825201027115412\\
0.553	-1.17280742944975\\
0.554	-1.51750660936226\\
0.555	-1.85840133633245\\
0.556	-2.19463807042141\\
0.557	-2.52537443727928\\
0.558	-2.84978132735572\\
0.559	-3.16705027361718\\
0.56	-3.47639689247146\\
0.561	-3.77703947401888\\
0.562	-4.06822624909277\\
0.563	-4.34922967810684\\
0.564	-4.61934857862623\\
0.565	-4.87791025293747\\
0.566	-5.12426163072762\\
0.567	-5.35775058834586\\
0.568	-5.57782048184128\\
0.569	-5.78392402353345\\
0.57	-5.97555164041676\\
0.571	-6.15223351604151\\
0.572	-6.31354163239576\\
0.573	-6.45907050188376\\
0.574	-6.58831497751497\\
0.575	-6.70105391682741\\
0.576	-6.7970140919532\\
0.577	-6.87596953348801\\
0.578	-6.93774328159056\\
0.579	-6.98220913708178\\
0.58	-7.00928189440079\\
0.581	-7.01859430074553\\
0.582	-7.01032667139902\\
0.583	-6.98451317173208\\
0.584	-6.94123870647733\\
0.585	-6.88064013024924\\
0.586	-6.80290745806426\\
0.587	-6.70828507586084\\
0.588	-6.59662130185867\\
0.589	-6.46842333616221\\
0.59	-6.32404666938027\\
0.591	-6.16387422914622\\
0.592	-5.98833697787376\\
0.593	-5.79791440042494\\
0.594	-5.59313499177825\\
0.595	-5.37415348849971\\
0.596	-5.14166976617129\\
0.597	-4.89633582146124\\
0.598	-4.63878466559894\\
0.599	-4.36968754628379\\
0.6	-4.08975366006942\\
};
\label{r.data3}

\addplot [color=mycolor4,loosely dashed,very thick]
  table[row sep=crcr]{%
0	-10\\
0.001	-9.16490896804828\\
0.002	-8.32414623450161\\
0.003	-7.47846823134831\\
0.004	-6.63206510298146\\
0.005	-5.7857927752377\\
0.006	-4.94506131849712\\
0.007	-4.10982079272646\\
0.008	-3.28637328115486\\
0.009	-2.47354240577001\\
0.01	-1.67637573462856\\
0.011	-0.896683960460509\\
0.012	-0.136922542880657\\
0.013	0.601199776997197\\
0.014	1.31502217313222\\
0.015	2.002587948591\\
0.016	2.66294490392026\\
0.017	3.29363866992402\\
0.018	3.89351521957022\\
0.019	4.4620057991579\\
0.02	4.99713895563013\\
0.021	5.49856853556224\\
0.022	5.96579879946624\\
0.023	6.39747240614169\\
0.024	6.79363295817393\\
0.025	7.15408039772549\\
0.026	7.47854087584306\\
0.027	7.76701809374901\\
0.028	8.01951111226077\\
0.029	8.23635528258514\\
0.03	8.41796436755098\\
0.031	8.56474261552863\\
0.032	8.67716847239869\\
0.033	8.75604912378625\\
0.034	8.80223073290764\\
0.035	8.81632446760989\\
0.036	8.79936518682626\\
0.037	8.75244907442057\\
0.038	8.67667176647863\\
0.039	8.57295412126433\\
0.04	8.44266475785222\\
0.041	8.28712347797627\\
0.042	8.10752309026413\\
0.043	7.90514241660647\\
0.044	7.68148450191986\\
0.045	7.43803265300842\\
0.046	7.17574575595216\\
0.047	6.89636721702216\\
0.048	6.6014369695466\\
0.049	6.29253113967956\\
0.05	5.97116229012369\\
0.051	5.6381603184317\\
0.052	5.29545044542744\\
0.053	4.94457457497108\\
0.054	4.58709531918408\\
0.055	4.22432906011668\\
0.056	3.85715043847443\\
0.057	3.4873514044991\\
0.058	3.11634187707763\\
0.059	2.7455265038437\\
0.06	2.37595151635362\\
0.061	2.00858772965372\\
0.062	1.64489534175123\\
0.063	1.28606291931216\\
0.064	0.93325264945539\\
0.065	0.587331084490996\\
0.066	0.249229645863124\\
0.067	-0.0800213711362784\\
0.068	-0.399522770962301\\
0.069	-0.708505511852817\\
0.07	-1.0062060085682\\
0.071	-1.29188070573435\\
0.072	-1.56485946627407\\
0.073	-1.82454882000165\\
0.074	-2.07039152781226\\
0.075	-2.30187765911766\\
0.076	-2.51855559213358\\
0.077	-2.7200540398305\\
0.078	-2.90603519997213\\
0.079	-3.07621328165199\\
0.08	-3.23036159108321\\
0.081	-3.36831607535446\\
0.082	-3.48996068073364\\
0.083	-3.59523456050614\\
0.084	-3.68413287885479\\
0.085	-3.75666073599913\\
0.086	-3.81291898341925\\
0.087	-3.85305519478948\\
0.088	-3.87726570772673\\
0.089	-3.88566760244634\\
0.09	-3.87857918446267\\
0.091	-3.85632899396305\\
0.092	-3.81928666688554\\
0.093	-3.76783930062344\\
0.094	-3.70230336919998\\
0.095	-3.62319614726418\\
0.096	-3.53101771352035\\
0.097	-3.42624760940233\\
0.098	-3.30938232703488\\
0.099	-3.18102892971064\\
0.1	-3.04179411684052\\
0.101	-2.89222363995975\\
0.102	-2.73295982262876\\
0.103	-2.56467925005366\\
0.104	-2.38806313347265\\
0.105	-2.20369706857123\\
0.106	-2.01233017307123\\
0.107	-1.81468311422176\\
0.108	-1.61145518254548\\
0.109	-1.40329655839409\\
0.11	-1.19098309609202\\
0.111	-0.975260605453015\\
0.112	-0.756805183150744\\
0.113	-0.536321437915885\\
0.114	-0.314571408730882\\
0.115	-0.0922948689277749\\
0.116	0.129920558521163\\
0.117	0.351310971843589\\
0.118	0.571157473560371\\
0.119	0.788749553802654\\
0.12	1.00347854192033\\
0.121	1.21474147155751\\
0.122	1.42182698057938\\
0.123	1.62408710765406\\
0.124	1.8209073594321\\
0.125	2.01185204635223\\
0.126	2.19626016607196\\
0.127	2.37357303092049\\
0.128	2.54324660739426\\
0.129	2.70488723783896\\
0.13	2.85801238650689\\
0.131	3.00214370609739\\
0.132	3.13685000438168\\
0.133	3.2617663882224\\
0.134	3.37660020813597\\
0.135	3.48097151690713\\
0.136	3.57457223960666\\
0.137	3.65712021612424\\
0.138	3.72846605338081\\
0.139	3.78835659232564\\
0.14	3.83661393038946\\
0.141	3.87308915222183\\
0.142	3.89770095381896\\
0.143	3.91038610872107\\
0.144	3.91108477208606\\
0.145	3.89978403567696\\
0.146	3.87650828321865\\
0.147	3.84133370857474\\
0.148	3.7943352109565\\
0.149	3.73563280440523\\
0.15	3.66537867351812\\
0.151	3.58375178901277\\
0.152	3.49096235645235\\
0.153	3.38725995404923\\
0.154	3.27292240971945\\
0.155	3.14825938805532\\
0.156	3.01356161992761\\
0.157	2.86919361476049\\
0.158	2.71555517507808\\
0.159	2.55306579802105\\
0.16	2.3821710587754\\
0.161	2.20322237343078\\
0.162	2.01676162273882\\
0.163	1.8232980782403\\
0.164	1.62336749522201\\
0.165	1.41748676176775\\
0.166	1.20611002524381\\
0.167	0.989881281066467\\
0.168	0.769398454592359\\
0.169	0.545281041519317\\
0.17	0.318055188144999\\
0.171	0.0882908017704263\\
0.172	-0.143320336864656\\
0.173	-0.376127991974928\\
0.174	-0.609466410496419\\
0.175	-0.842864863696373\\
0.176	-1.07562837927031\\
0.177	-1.30707656390358\\
0.178	-1.5365467281501\\
0.179	-1.76339128948615\\
0.18	-1.9871859613263\\
0.181	-2.20717924438889\\
0.182	-2.42273866818747\\
0.183	-2.63323056767719\\
0.184	-2.83808950997848\\
0.185	-3.03684200577484\\
0.186	-3.22885379869609\\
0.187	-3.41357719370745\\
0.188	-3.59048159003693\\
0.189	-3.75905502764673\\
0.19	-3.91882695511465\\
0.191	-4.06932387870032\\
0.192	-4.21010454508365\\
0.193	-4.34075438372644\\
0.194	-4.46088644683542\\
0.195	-4.57011802767227\\
0.196	-4.66809527695507\\
0.197	-4.75452504381334\\
0.198	-4.82913017998808\\
0.199	-4.89166633042733\\
0.2	-4.94191751406882\\
0.201	-4.97963223355526\\
0.202	-5.00468975459637\\
0.203	-5.01696752499722\\
0.204	-5.01637851731437\\
0.205	-5.00287230657063\\
0.206	-4.9763845431149\\
0.207	-4.93691569090586\\
0.208	-4.88452659261495\\
0.209	-4.81929703070272\\
0.21	-4.74134407563817\\
0.211	-4.65080533800362\\
0.212	-4.54779814896597\\
0.213	-4.43257016789695\\
0.214	-4.305367166513\\
0.215	-4.16647081344136\\
0.216	-4.01619901931532\\
0.217	-3.85482175263199\\
0.218	-3.68272094242703\\
0.219	-3.50030917219153\\
0.22	-3.3080172694892\\
0.221	-3.10630792209125\\
0.222	-2.89562209058265\\
0.223	-2.67638784061304\\
0.224	-2.44919774954145\\
0.225	-2.21460781033653\\
0.226	-1.97320040070983\\
0.227	-1.72558386540068\\
0.228	-1.47239209846116\\
0.229	-1.21411360754679\\
0.23	-0.95140167510053\\
0.231	-0.684968860962747\\
0.232	-0.415493375598951\\
0.233	-0.143669047614234\\
0.234	0.129795582602934\\
0.235	0.404186592614477\\
0.236	0.679020949207896\\
0.237	0.953457099964049\\
0.238	1.22678594288837\\
0.239	1.49829578764243\\
0.24	1.76727375548259\\
0.241	2.03300717919873\\
0.242	2.29483728979016\\
0.243	2.55215548108587\\
0.244	2.80422262717061\\
0.245	3.05037394738215\\
0.246	3.28995683039723\\
0.247	3.52233254973935\\
0.248	3.74687797928672\\
0.249	3.96301314851114\\
0.25	4.1701564019859\\
0.251	4.36774082828229\\
0.252	4.5552310884845\\
0.253	4.732117224229\\
0.254	4.89791644817918\\
0.255	5.0521730097378\\
0.256	5.19439371631946\\
0.257	5.32421426922339\\
0.258	5.44126490012688\\
0.259	5.54520986991054\\
0.26	5.63574912291156\\
0.261	5.71261994117697\\
0.262	5.77554864715823\\
0.263	5.824253590657\\
0.264	5.85862924668372\\
0.265	5.87854656460128\\
0.266	5.88391726406898\\
0.267	5.87469518118612\\
0.268	5.8508776146355\\
0.269	5.81235119533655\\
0.27	5.75917023781428\\
0.271	5.69147698675867\\
0.272	5.60940595978674\\
0.273	5.51313454412631\\
0.274	5.40288388603716\\
0.275	5.27891336029475\\
0.276	5.1412372794534\\
0.277	4.99032457234193\\
0.278	4.82652331036068\\
0.279	4.65022096821705\\
0.28	4.46184474047856\\
0.281	4.26186185812579\\
0.282	4.05067160009349\\
0.283	3.82860680419703\\
0.284	3.59634353943331\\
0.285	3.35444759027801\\
0.286	3.10351700849514\\
0.287	2.84418185631042\\
0.288	2.5771039495848\\
0.289	2.30284988648434\\
0.29	2.021922191711\\
0.291	1.73516586696464\\
0.292	1.44329649492642\\
0.293	1.14704994029109\\
0.294	0.847181469263505\\
0.295	0.544464869055053\\
0.296	0.23960799613691\\
0.297	-0.0667336036363095\\
0.298	-0.373711172322702\\
0.299	-0.68055550492535\\
0.3	-0.986495409951227\\
0.301	-1.29075947962774\\
0.302	-1.59261022851389\\
0.303	-1.89128496580025\\
0.304	-2.18602732895172\\
0.305	-2.47609570686871\\
0.306	-2.76075929519731\\
0.307	-3.03929610211938\\
0.308	-3.31097822587381\\
0.309	-3.57512448503439\\
0.31	-3.8310587973715\\
0.311	-4.07812413655417\\
0.312	-4.31568435460633\\
0.313	-4.5431184751903\\
0.314	-4.75983119024537\\
0.315	-4.96526020939748\\
0.316	-5.15886671666288\\
0.317	-5.34014113274153\\
0.318	-5.50860488281491\\
0.319	-5.66379016353196\\
0.32	-5.80528976385402\\
0.321	-5.93272346256011\\
0.322	-6.04574723554482\\
0.323	-6.14405572152434\\
0.324	-6.22736280980881\\
0.325	-6.29539172423272\\
0.326	-6.34797341279756\\
0.327	-6.38495244440304\\
0.328	-6.40621670346645\\
0.329	-6.41169879655711\\
0.33	-6.40128817135779\\
0.331	-6.37498484447741\\
0.332	-6.33285426072941\\
0.333	-6.27498228760298\\
0.334	-6.20149985317322\\
0.335	-6.11256828550393\\
0.336	-6.00824223745543\\
0.337	-5.88884699728716\\
0.338	-5.75466166985228\\
0.339	-5.60600826710555\\
0.34	-5.44325216562326\\
0.341	-5.26680256412316\\
0.342	-5.07689508503579\\
0.343	-4.87407679706033\\
0.344	-4.6588515500622\\
0.345	-4.43174902899452\\
0.346	-4.19333594361119\\
0.347	-3.9442158916901\\
0.348	-3.68485625317694\\
0.349	-3.41591207719964\\
0.35	-3.13808581093801\\
0.351	-2.85206739343007\\
0.352	-2.55857367580714\\
0.353	-2.25834766955515\\
0.354	-1.95204815933121\\
0.355	-1.64039269664087\\
0.356	-1.3242117826921\\
0.357	-1.00429458546553\\
0.358	-0.681444641266932\\
0.359	-0.356478565031421\\
0.36	-0.0301706320125901\\
0.361	0.296734476317137\\
0.362	0.623363231422116\\
0.363	0.948896914540198\\
0.364	1.27251614830538\\
0.365	1.59340259112631\\
0.366	1.91075785951445\\
0.367	2.22384716693638\\
0.368	2.53184218973558\\
0.369	2.83396752059497\\
0.37	3.12946081084783\\
0.371	3.41757470842123\\
0.372	3.6975797157691\\
0.373	3.96878890364015\\
0.374	4.23050361441888\\
0.375	4.48206145835019\\
0.376	4.72282565608487\\
0.377	4.95218704078611\\
0.378	5.16956606023602\\
0.379	5.3743593571682\\
0.38	5.56606356949869\\
0.381	5.74419490946023\\
0.382	5.90829940961577\\
0.383	6.05796092489928\\
0.384	6.19280302682159\\
0.385	6.31249089767606\\
0.386	6.41655895519613\\
0.387	6.50481898076706\\
0.388	6.57704688429717\\
0.389	6.63305659577064\\
0.39	6.67270803636908\\
0.391	6.69590870947777\\
0.392	6.70260704862346\\
0.393	6.69251329974896\\
0.394	6.66580535538685\\
0.395	6.62254334728207\\
0.396	6.56283494003417\\
0.397	6.4868364177804\\
0.398	6.39475377087894\\
0.399	6.28680725494655\\
0.4	6.16295238157666\\
0.401	6.02369108028385\\
0.402	5.86936836945905\\
0.403	5.70037392660183\\
0.404	5.51714251805789\\
0.405	5.3201544287566\\
0.406	5.10986661945107\\
0.407	4.88650623902055\\
0.408	4.65082982873844\\
0.409	4.4034261426727\\
0.41	4.1449201240766\\
0.411	3.87597261932516\\
0.412	3.59728009185155\\
0.413	3.30948006523769\\
0.414	3.01305343935526\\
0.415	2.7089150935904\\
0.416	2.3978269105509\\
0.417	2.08057410018446\\
0.418	1.7579642399373\\
0.419	1.43082631491298\\
0.42	1.09993776311505\\
0.421	0.766004330039055\\
0.422	0.429942330499633\\
0.423	0.0925879959309648\\
0.424	-0.245217868281995\\
0.425	-0.582631730867671\\
0.426	-0.918843298240855\\
0.427	-1.25301523434011\\
0.428	-1.58431183735699\\
0.429	-1.91191141241726\\
0.43	-2.23500118146275\\
0.431	-2.55277696401325\\
0.432	-2.86443490081435\\
0.433	-3.1692045035672\\
0.434	-3.46632410821311\\
0.435	-3.75505022162148\\
0.436	-4.03465947841663\\
0.437	-4.30444711027376\\
0.438	-4.56373317460178\\
0.439	-4.81186647768019\\
0.44	-5.04822174511278\\
0.441	-5.27220327364212\\
0.442	-5.48324686323005\\
0.443	-5.68080035288256\\
0.444	-5.86437350093659\\
0.445	-6.03350269427372\\
0.446	-6.18776238207234\\
0.447	-6.32676707305437\\
0.448	-6.45014732299143\\
0.449	-6.55755357551227\\
0.45	-6.64873972108075\\
0.451	-6.72347663750716\\
0.452	-6.78158062502733\\
0.453	-6.82291497279551\\
0.454	-6.8472884474971\\
0.455	-6.85465291897673\\
0.456	-6.84500494528136\\
0.457	-6.81837046394087\\
0.458	-6.77482335260301\\
0.459	-6.71445956601077\\
0.46	-6.63731663433979\\
0.461	-6.54365107299329\\
0.462	-6.43369580456863\\
0.463	-6.30772948573924\\
0.464	-6.16607702572001\\
0.465	-6.0090350705245\\
0.466	-5.83693692625427\\
0.467	-5.65026015376438\\
0.468	-5.44947168329564\\
0.469	-5.23507911448722\\
0.47	-5.00763064749826\\
0.471	-4.76758696847363\\
0.472	-4.51556436940177\\
0.473	-4.25221377109216\\
0.474	-3.9781956868829\\
0.475	-3.69420272110983\\
0.476	-3.40094877062676\\
0.477	-3.09904129850209\\
0.478	-2.78930355587587\\
0.479	-2.47250949456709\\
0.48	-2.14945477910925\\
0.481	-1.82095561300116\\
0.482	-1.4878064942276\\
0.483	-1.15077642895971\\
0.484	-0.810752472527177\\
0.485	-0.468585458556791\\
0.486	-0.125134747385021\\
0.487	0.218733393022058\\
0.488	0.562204398329745\\
0.489	0.904427737928929\\
0.49	1.24452912541152\\
0.491	1.58165747595314\\
0.492	1.91496734207687\\
0.493	2.24362084858891\\
0.494	2.56683392589546\\
0.495	2.88378013236375\\
0.496	3.19366635806098\\
0.497	3.49571807349735\\
0.498	3.78918022836714\\
0.499	4.07331612718812\\
0.5	4.34740481277596\\
0.501	4.61076687314084\\
0.502	4.86274344119076\\
0.503	5.10270520250396\\
0.504	5.3300544625878\\
0.505	5.54422721413775\\
0.506	5.74468193537035\\
0.507	5.93083271982261\\
0.508	6.10226874684666\\
0.509	6.25856242772628\\
0.51	6.39932745301973\\
0.511	6.52422069210248\\
0.512	6.63294409270989\\
0.513	6.72524141874399\\
0.514	6.80074405310526\\
0.515	6.85934482659901\\
0.516	6.90090144344648\\
0.517	6.92531847149068\\
0.518	6.93254866912256\\
0.519	6.92255058427947\\
0.52	6.89526164152335\\
0.521	6.85081152007755\\
0.522	6.78931462655718\\
0.523	6.71093254373232\\
0.524	6.61587480137269\\
0.525	6.50431018974053\\
0.526	6.37649017575277\\
0.527	6.23277304998448\\
0.528	6.07352181737886\\
0.529	5.89914355906707\\
0.53	5.71008965306142\\
0.531	5.506708547121\\
0.532	5.2895573666676\\
0.533	5.05919142337655\\
0.534	4.81619228017025\\
0.535	4.56117884888592\\
0.536	4.29478308967958\\
0.537	4.01755665661248\\
0.538	3.73026290826691\\
0.539	3.43362302938013\\
0.54	3.12838621397508\\
0.541	2.81532876343824\\
0.542	2.49519172302425\\
0.543	2.1687219831254\\
0.544	1.83678365245753\\
0.545	1.50021038452039\\
0.546	1.1598512794849\\
0.547	0.816569467840418\\
0.548	0.471155123519243\\
0.549	0.124479511485319\\
0.55	-0.222571047742371\\
0.551	-0.569126145497324\\
0.552	-0.914314169946236\\
0.553	-1.2572665873313\\
0.554	-1.59718516468089\\
0.555	-1.93318695212337\\
0.556	-2.26443223786719\\
0.557	-2.59009248793441\\
0.558	-2.90935241049761\\
0.559	-3.22141728834936\\
0.56	-3.52551638231632\\
0.561	-3.82088153284068\\
0.562	-4.10677434268294\\
0.563	-4.382480446246\\
0.564	-4.64731160221693\\
0.565	-4.90060778620763\\
0.566	-5.14172853362997\\
0.567	-5.37003466941802\\
0.568	-5.58498082825054\\
0.569	-5.78603118515429\\
0.57	-5.97268721752308\\
0.571	-6.14448971390376\\
0.572	-6.30102078278289\\
0.573	-6.44188490196688\\
0.574	-6.56658873899021\\
0.575	-6.67491850517353\\
0.576	-6.76660939405386\\
0.577	-6.84144329177385\\
0.578	-6.89925049986874\\
0.579	-6.9399114580531\\
0.58	-6.96334712016534\\
0.581	-6.96920071539316\\
0.582	-6.95765502305779\\
0.583	-6.92874896951616\\
0.584	-6.88257158697256\\
0.585	-6.81926320372594\\
0.586	-6.73901663441708\\
0.587	-6.64207837027584\\
0.588	-6.5283043652035\\
0.589	-6.39820039495274\\
0.59	-6.25212267033659\\
0.591	-6.09045450313776\\
0.592	-5.91362661552243\\
0.593	-5.72211761743035\\
0.594	-5.51645448396504\\
0.595	-5.29679521586887\\
0.596	-5.06383592415391\\
0.597	-4.8182254290579\\
0.598	-4.56059377819712\\
0.599	-4.29160872910345\\
0.6	-4.01197546129384\\
};
\label{r.data4}

\addplot [color=mycolor5,dotted,very thick]
  table[row sep=crcr]{%
0	-15\\
0.001	-13.5035762484339\\
0.002	-12.0370735507279\\
0.003	-10.6028017631529\\
0.004	-9.20421568071438\\
0.005	-7.84207232966463\\
0.006	-6.52031263303279\\
0.007	-5.23889905972345\\
0.008	-4.00159977614122\\
0.009	-2.80769117766757\\
0.01	-1.65943482859998\\
0.011	-0.55801602120511\\
0.012	0.495370966996421\\
0.013	1.5009691690826\\
0.014	2.45724083794598\\
0.015	3.3636869817742\\
0.016	4.2209905470644\\
0.017	5.02806695774509\\
0.018	5.78514409031513\\
0.019	6.49297761551515\\
0.02	7.15105826238471\\
0.021	7.76018340963475\\
0.022	8.32103712164547\\
0.023	8.8336507828667\\
0.024	9.29898320990296\\
0.025	9.7178899924599\\
0.026	10.0911796456021\\
0.027	10.4198135763987\\
0.028	10.7045440242552\\
0.029	10.9465926342141\\
0.03	11.1471371866689\\
0.031	11.3072514512227\\
0.032	11.428009144913\\
0.033	11.510800037056\\
0.034	11.5569701063283\\
0.035	11.5676021822473\\
0.036	11.5441126173539\\
0.037	11.487923037249\\
0.038	11.4004198463774\\
0.039	11.2828395261595\\
0.04	11.1367007157937\\
0.041	10.9634595559171\\
0.042	10.7644806470784\\
0.043	10.5411590150619\\
0.044	10.2949992484208\\
0.045	10.02747580876\\
0.046	9.73978273279292\\
0.047	9.43349643136342\\
0.048	9.11007540644935\\
0.049	8.77098160899891\\
0.05	8.41763324130976\\
0.051	8.05111023784589\\
0.052	7.673000090243\\
0.053	7.28469442828184\\
0.054	6.88758122284857\\
0.055	6.48292792604893\\
0.056	6.07179588055928\\
0.057	5.65563528300016\\
0.058	5.23571636031771\\
0.059	4.81329430728831\\
0.06	4.38946841472458\\
0.061	3.96529495986493\\
0.062	3.54201250859898\\
0.063	3.12073834185485\\
0.064	2.70256628815362\\
0.065	2.28846126383673\\
0.066	1.87940047240079\\
0.067	1.47638672319503\\
0.068	1.08035835718147\\
0.069	0.692175820603245\\
0.07	0.312690903323155\\
0.071	-0.0572613530465986\\
0.072	-0.416892299150116\\
0.073	-0.765487200354314\\
0.074	-1.10234156985852\\
0.075	-1.42677861031067\\
0.076	-1.73816653395194\\
0.077	-2.03596035569553\\
0.078	-2.31961593848805\\
0.079	-2.58862398355639\\
0.08	-2.84252303055708\\
0.081	-3.08093806431609\\
0.082	-3.3034954248661\\
0.083	-3.50986469567299\\
0.084	-3.69976337536977\\
0.085	-3.87297922692018\\
0.086	-4.0293165465276\\
0.087	-4.16862686197871\\
0.088	-4.29080765425292\\
0.089	-4.3958043563092\\
0.09	-4.48360081972601\\
0.091	-4.55422580630454\\
0.092	-4.60775193912787\\
0.093	-4.64429247753683\\
0.094	-4.66399296965146\\
0.095	-4.66705697423605\\
0.096	-4.65372540195694\\
0.097	-4.62426549902526\\
0.098	-4.57898103276533\\
0.099	-4.51823772852113\\
0.1	-4.44243312833919\\
0.101	-4.35196089927385\\
0.102	-4.24728589295523\\
0.103	-4.12891445416525\\
0.104	-3.99737936906194\\
0.105	-3.85317871728263\\
0.106	-3.69692967646025\\
0.107	-3.52925458182966\\
0.108	-3.35078133483463\\
0.109	-3.16212439723696\\
0.11	-2.96400457170651\\
0.111	-2.75714228703905\\
0.112	-2.54221972907146\\
0.113	-2.3199609051119\\
0.114	-2.09115521547603\\
0.115	-1.85659249248727\\
0.116	-1.61692877443766\\
0.117	-1.37301316152117\\
0.118	-1.12566759272064\\
0.119	-0.875723287091234\\
0.12	-0.623913160723356\\
0.121	-0.370981305126014\\
0.122	-0.117812924308574\\
0.123	0.134761307043904\\
0.124	0.385935300119249\\
0.125	0.6351161809436\\
0.126	0.881399794095032\\
0.127	1.12399592501652\\
0.128	1.36211452688095\\
0.129	1.59517289419998\\
0.13	1.8224304514443\\
0.131	2.04313081531958\\
0.132	2.25656738156598\\
0.133	2.46212653784918\\
0.134	2.65929856494367\\
0.135	2.8473850685372\\
0.136	3.02579086640942\\
0.137	3.19393986726353\\
0.138	3.35151153022902\\
0.139	3.49791742716201\\
0.14	3.6326974118897\\
0.141	3.75541722825613\\
0.142	3.86577678893077\\
0.143	3.96347131243777\\
0.144	4.04815012462329\\
0.145	4.11953876062675\\
0.146	4.17742474916943\\
0.147	4.2217293452015\\
0.148	4.25224514522023\\
0.149	4.26886539119923\\
0.15	4.27152001441468\\
0.151	4.26022604964074\\
0.152	4.23504598196263\\
0.153	4.19601155293468\\
0.154	4.14322790415349\\
0.155	4.07683999261656\\
0.156	3.99705871581809\\
0.157	3.90411320447916\\
0.158	3.79827062613805\\
0.159	3.67984421171478\\
0.16	3.54918601563335\\
0.161	3.40662652093116\\
0.162	3.25261760523853\\
0.163	3.0876204911911\\
0.164	2.9121354287112\\
0.165	2.72666153754506\\
0.166	2.53165795804213\\
0.167	2.32776751403861\\
0.168	2.11560781154641\\
0.169	1.89583113313112\\
0.17	1.66900070736888\\
0.171	1.43573833139142\\
0.172	1.1968084721373\\
0.173	0.952942318805496\\
0.174	0.704899220002787\\
0.175	0.453215953985716\\
0.176	0.198706026352471\\
0.177	-0.0578247389302764\\
0.178	-0.315581920882431\\
0.179	-0.573781281599471\\
0.18	-0.831913125995513\\
0.181	-1.08904326242056\\
0.182	-1.34437964295854\\
0.183	-1.59711970304445\\
0.184	-1.84654374448862\\
0.185	-2.0920455530803\\
0.186	-2.33279332251072\\
0.187	-2.56806266919354\\
0.188	-2.79714281433092\\
0.189	-3.01933861546071\\
0.19	-3.23402067284957\\
0.191	-3.44052338535343\\
0.192	-3.63822318134801\\
0.193	-3.82652445667141\\
0.194	-4.00486023219111\\
0.195	-4.17267007517798\\
0.196	-4.32942466909554\\
0.197	-4.47465740479284\\
0.198	-4.6079215871079\\
0.199	-4.72880739890774\\
0.2	-4.83693690919431\\
0.201	-4.93188758969875\\
0.202	-5.01339252360007\\
0.203	-5.08118134749518\\
0.204	-5.13502546239489\\
0.205	-5.17473964981592\\
0.206	-5.20011716495303\\
0.207	-5.21103146365795\\
0.208	-5.20743071231951\\
0.209	-5.18928459649742\\
0.21	-5.15660820012092\\
0.211	-5.10944046263862\\
0.212	-5.04779135758114\\
0.213	-4.97183781081726\\
0.214	-4.88175211907875\\
0.215	-4.77775126637835\\
0.216	-4.66009759172497\\
0.217	-4.52899071180453\\
0.218	-4.38477345606704\\
0.219	-4.22782749196828\\
0.22	-4.05855758303849\\
0.221	-3.87740932950266\\
0.222	-3.68480035767672\\
0.223	-3.48113192214966\\
0.224	-3.26701767576172\\
0.225	-3.04302482930598\\
0.226	-2.80975549613781\\
0.227	-2.56784637798782\\
0.228	-2.31796845077477\\
0.229	-2.06060566721845\\
0.23	-1.79645713811521\\
0.231	-1.5263006398963\\
0.232	-1.25087150594146\\
0.233	-0.970927609249822\\
0.234	-0.687248414997158\\
0.235	-0.400623073094244\\
0.236	-0.111543227881879\\
0.237	0.179029846747927\\
0.238	0.470303836039904\\
0.239	0.761479448091231\\
0.24	1.05175200351448\\
0.241	1.34031302510063\\
0.242	1.62642027671371\\
0.243	1.90939263024316\\
0.244	2.18837328873736\\
0.245	2.46259773475853\\
0.246	2.73131209208949\\
0.247	2.99377512851225\\
0.248	3.24926025858658\\
0.249	3.497094328924\\
0.25	3.73659334915223\\
0.251	3.96708543899651\\
0.252	4.18793434421205\\
0.253	4.39853018319204\\
0.254	4.59829155646026\\
0.255	4.78666549862981\\
0.256	4.9630553044008\\
0.257	5.1270070828156\\
0.258	5.27805924693349\\
0.259	5.41578689194866\\
0.26	5.53980375198754\\
0.261	5.64976415690615\\
0.262	5.74530776046753\\
0.263	5.82606302398137\\
0.264	5.89185819552288\\
0.265	5.94249263501576\\
0.266	5.97781053851005\\
0.267	5.9977025419836\\
0.268	6.00210732514356\\
0.269	5.99083585403723\\
0.27	5.96388898103056\\
0.271	5.92136653353689\\
0.272	5.86335826034755\\
0.273	5.79000161842548\\
0.274	5.70148285569664\\
0.275	5.59803079242031\\
0.276	5.47959470472976\\
0.277	5.34664014308318\\
0.278	5.19949451492724\\
0.279	5.03852942113322\\
0.28	4.86416108726305\\
0.281	4.6768507948354\\
0.282	4.47698258803642\\
0.283	4.2648650583761\\
0.284	4.04119563262389\\
0.285	3.80654674937149\\
0.286	3.5615274625133\\
0.287	3.30678322279419\\
0.288	3.04299565935724\\
0.289	2.77073962787461\\
0.29	2.49051836279143\\
0.291	2.20322149366673\\
0.292	1.90959356414851\\
0.293	1.61040272865737\\
0.294	1.30643983141372\\
0.295	0.998517485464965\\
0.296	0.687375748306905\\
0.297	0.37369740753793\\
0.298	0.0583824524476606\\
0.299	-0.257756718717941\\
0.3	-0.573904103072677\\
0.301	-0.889242008450759\\
0.302	-1.20298779499571\\
0.303	-1.51433026843479\\
0.304	-1.82246361889607\\
0.305	-2.12659649439269\\
0.306	-2.4259477673263\\
0.307	-2.71974409248484\\
0.308	-3.00720277297254\\
0.309	-3.28759237051113\\
0.31	-3.56018452261293\\
0.311	-3.8242699124993\\
0.312	-4.07916023262422\\
0.313	-4.32418224050757\\
0.314	-4.55868883252212\\
0.315	-4.78206681222948\\
0.316	-4.9937269167555\\
0.317	-5.19310991822017\\
0.318	-5.37968852985484\\
0.319	-5.55294744657604\\
0.32	-5.71243300870346\\
0.321	-5.85771995525322\\
0.322	-5.98842072381458\\
0.323	-6.10418805028444\\
0.324	-6.20469438189778\\
0.325	-6.28962137768699\\
0.326	-6.35876445822266\\
0.327	-6.41193287702446\\
0.328	-6.44898129803748\\
0.329	-6.46981132379479\\
0.33	-6.4742771561896\\
0.331	-6.46235067054898\\
0.332	-6.43407296630907\\
0.333	-6.3895060628455\\
0.334	-6.32875937085262\\
0.335	-6.25197405469453\\
0.336	-6.15917663023219\\
0.337	-6.05068203482447\\
0.338	-5.9267552211867\\
0.339	-5.78770634773478\\
0.34	-5.63389129026384\\
0.341	-5.46571215362687\\
0.342	-5.28338699775644\\
0.343	-5.08746367322023\\
0.344	-4.87844413381858\\
0.345	-4.65685761584776\\
0.346	-4.42327251892536\\
0.347	-4.17829628810085\\
0.348	-3.92239320551531\\
0.349	-3.65622538341114\\
0.35	-3.3805051220279\\
0.351	-3.0959318704086\\
0.352	-2.80323375152618\\
0.353	-2.50316679700266\\
0.354	-2.19639919571633\\
0.355	-1.88366128931305\\
0.356	-1.56580242255537\\
0.357	-1.24362915388786\\
0.358	-0.917963698603646\\
0.359	-0.589642599351863\\
0.36	-0.259458743530709\\
0.361	0.0718252760040625\\
0.362	0.403311310233723\\
0.363	0.734157856014023\\
0.364	1.06352198036008\\
0.365	1.39056107349552\\
0.366	1.71445261048394\\
0.367	2.03443974933916\\
0.368	2.34966705878515\\
0.369	2.65933358971055\\
0.37	2.96265119334367\\
0.371	3.25884652890293\\
0.372	3.54716403667593\\
0.373	3.8268918464078\\
0.374	4.09730477288431\\
0.375	4.35771465671313\\
0.376	4.60745915448119\\
0.377	4.84590381373734\\
0.378	5.07244414797494\\
0.379	5.2864505219064\\
0.38	5.48739590988564\\
0.381	5.67477291865596\\
0.382	5.84810436921728\\
0.383	6.00695156313879\\
0.384	6.15091624619888\\
0.385	6.27964257202503\\
0.386	6.3926393297285\\
0.387	6.48970088422797\\
0.388	6.57058412563264\\
0.389	6.63508468862954\\
0.39	6.68304518365879\\
0.391	6.71435684784328\\
0.392	6.72895270880259\\
0.393	6.72652021608472\\
0.394	6.70722798534624\\
0.395	6.67112307200768\\
0.396	6.61830117145969\\
0.397	6.54890775073852\\
0.398	6.46313918020144\\
0.399	6.36120632115626\\
0.4	6.2430477677586\\
0.401	6.10916359470594\\
0.402	5.95989247245816\\
0.403	5.79561886101905\\
0.404	5.61677346638628\\
0.405	5.42383369700127\\
0.406	5.21725304868304\\
0.407	4.99724926996167\\
0.408	4.7645832985636\\
0.409	4.51984399149012\\
0.41	4.26365741426209\\
0.411	3.99668656297928\\
0.412	3.71963108637972\\
0.413	3.43313045789662\\
0.414	3.13766394516639\\
0.415	2.83415550712087\\
0.416	2.52337264159219\\
0.417	2.20610698740279\\
0.418	1.88317335635726\\
0.419	1.55540876523438\\
0.42	1.22359782313967\\
0.421	0.88845213830408\\
0.422	0.550899061610632\\
0.423	0.211784387578034\\
0.424	-0.128041034605175\\
0.425	-0.4677231776647\\
0.426	-0.806441571419237\\
0.427	-1.14334769789385\\
0.428	-1.47759428093683\\
0.429	-1.80834791666239\\
0.43	-2.13478386072866\\
0.431	-2.45608571147087\\
0.432	-2.77143703422824\\
0.433	-3.08005483990136\\
0.434	-3.38116473098026\\
0.435	-3.67401037413429\\
0.436	-3.95785548849845\\
0.437	-4.23198250566622\\
0.438	-4.4956986347828\\
0.439	-4.74833972736142\\
0.44	-4.98926769773802\\
0.441	-5.21787412895341\\
0.442	-5.43358223742323\\
0.443	-5.63582765774995\\
0.444	-5.82410787065945\\
0.445	-5.99794732126942\\
0.446	-6.15690878933269\\
0.447	-6.30059541841408\\
0.448	-6.42862645478312\\
0.449	-6.5406411432557\\
0.45	-6.63638321026886\\
0.451	-6.71561347500104\\
0.452	-6.7781386076045\\
0.453	-6.8238127259387\\
0.454	-6.85243450437609\\
0.455	-6.86394751164934\\
0.456	-6.85834045844493\\
0.457	-6.8356316880808\\
0.458	-6.79588799985209\\
0.459	-6.73919845383998\\
0.46	-6.66559281564043\\
0.461	-6.57532263835795\\
0.462	-6.46861549093215\\
0.463	-6.34574520972396\\
0.464	-6.20703243314954\\
0.465	-6.05276919475871\\
0.466	-5.88328464150496\\
0.467	-5.69905393939294\\
0.468	-5.50054152506635\\
0.469	-5.28825303606242\\
0.47	-5.06273525099964\\
0.471	-4.82444649800999\\
0.472	-4.57400260611477\\
0.473	-4.31205453400664\\
0.474	-4.03926305305111\\
0.475	-3.75632151673885\\
0.476	-3.46394494370063\\
0.477	-3.16274078079008\\
0.478	-2.853534971279\\
0.479	-2.5371037214695\\
0.48	-2.21424536823662\\
0.481	-1.88577920136316\\
0.482	-1.55250270061931\\
0.483	-1.2151877128176\\
0.484	-0.874725801823574\\
0.485	-0.531972055811189\\
0.486	-0.187790407062316\\
0.487	0.156947996608306\\
0.488	0.50142417890001\\
0.489	0.844782474076173\\
0.49	1.1861428893417\\
0.491	1.52464868131889\\
0.492	1.85944854337601\\
0.493	2.18969855430471\\
0.494	2.51460916899468\\
0.495	2.83334740756714\\
0.496	3.14511381117756\\
0.497	3.44912742439725\\
0.498	3.74462669030218\\
0.499	4.03086842322639\\
0.5	4.3071253268416\\
0.501	4.57271122151037\\
0.502	4.82696064049347\\
0.503	5.06923768026279\\
0.504	5.29893808468376\\
0.505	5.5154913291977\\
0.506	5.71834943233448\\
0.507	5.9069200829849\\
0.508	6.08078618915834\\
0.509	6.23951398630852\\
0.51	6.38271111739444\\
0.511	6.51002854929918\\
0.512	6.62116248924867\\
0.513	6.71585112086212\\
0.514	6.79371986039042\\
0.515	6.8546565450691\\
0.516	6.8985137980902\\
0.517	6.92519132479112\\
0.518	6.93463725438997\\
0.519	6.92680548533826\\
0.52	6.90162861383789\\
0.521	6.85923262851306\\
0.522	6.79972811575031\\
0.523	6.72327309851058\\
0.524	6.63007381856903\\
0.525	6.52029545025242\\
0.526	6.39418636587935\\
0.527	6.25210245385911\\
0.528	6.09440431794498\\
0.529	5.92149691409335\\
0.53	5.73382977879367\\
0.531	5.53174890735567\\
0.532	5.31581027480214\\
0.533	5.08656806277498\\
0.534	4.84460290254137\\
0.535	4.59053304685311\\
0.536	4.32498993510817\\
0.537	4.04852430569168\\
0.538	3.76189990004216\\
0.539	3.46583812350883\\
0.54	3.16108864018096\\
0.541	2.84842847192424\\
0.542	2.52859924705546\\
0.543	2.20234856827099\\
0.544	1.87054209701198\\
0.545	1.53401495244746\\
0.546	1.1936179103879\\
0.547	0.850215984636961\\
0.548	0.504600807675176\\
0.549	0.15764582079681\\
0.55	-0.189760239520499\\
0.551	-0.536744528934127\\
0.552	-0.882432846046821\\
0.553	-1.22595394114165\\
0.554	-1.56650733479355\\
0.555	-1.90320688908815\\
0.556	-2.23520990696021\\
0.557	-2.56168477122902\\
0.558	-2.88181301640761\\
0.559	-3.19479680407416\\
0.56	-3.49986236818249\\
0.561	-3.79623802095155\\
0.562	-4.08318198876614\\
0.563	-4.35997648858464\\
0.564	-4.62592982878067\\
0.565	-4.88037850998381\\
0.566	-5.12267865412123\\
0.567	-5.35218789002927\\
0.568	-5.56835722601752\\
0.569	-5.77064741504369\\
0.57	-5.95855653875632\\
0.571	-6.13162202508895\\
0.572	-6.28942266585492\\
0.573	-6.43155967202708\\
0.574	-6.55753648599702\\
0.575	-6.66713619653103\\
0.576	-6.76009093985512\\
0.577	-6.8361796321336\\
0.578	-6.89522970102462\\
0.579	-6.93711881723535\\
0.58	-6.96176525472583\\
0.581	-6.9688089695868\\
0.582	-6.95843064518256\\
0.583	-6.93066681795154\\
0.584	-6.88560426021577\\
0.585	-6.8233811780463\\
0.586	-6.74418840912868\\
0.587	-6.64827062062833\\
0.588	-6.53548079565432\\
0.589	-6.40632364996135\\
0.59	-6.26115390312725\\
0.591	-6.10035346709191\\
0.592	-5.92435181930298\\
0.593	-5.733626485632\\
0.594	-5.52870352329056\\
0.595	-5.30973884293547\\
0.596	-5.07742821490141\\
0.597	-4.832419989222\\
0.598	-4.57534370950094\\
0.599	-4.30686678111399\\
0.6	-4.02769418634282\\
};
\label{r.data5}
\end{axis}
\\[1em]
\begin{axis}[%
%width=0.761\textwidth,
%height=0.194\textwidth,
width=0.85\linewidth,
height=0.3\linewidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=0.6,
xlabel={$t$},
ymin=-20,
ymax=40,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$y_1$(\ref*{yl.data2}) $y_2$(\ref*{yl.data3}) $y_3$(\ref*{yl.data4}) $y_4$(\ref*{yl.data5}) $r$(\ref*{yl.data6})},
title={$r(t)$, $y_i(t)$, $i = 1,\ldots,4$},
legend style={legend cell align=left,align=left,draw=white!15!black},
every axis title/.append style={yshift=-1.5ex}, every axis x label/.append style={yshift=0mm},
tick label style={/pgf/number format/fixed} 
]
\addplot [color=mycolor2,dashed,very thick]
table[row sep=crcr]{%
	0	1\\
	0.001	0.0821771728198362\\
	0.002	-0.247156717989157\\
	0.003	-0.475392047418789\\
	0.004	-0.650246153866264\\
	0.005	-0.790417030192911\\
	0.006	-0.905609922068035\\
	0.007	-1.00167088445963\\
	0.008	-1.08245967312806\\
	0.009	-1.15068217860715\\
	0.01	-1.20834582852681\\
	0.011	-1.25698215919161\\
	0.012	-1.29780295977093\\
	0.013	-1.33178820760433\\
	0.014	-1.3597592902429\\
	0.015	-1.38240124635278\\
	0.016	-1.40030567186921\\
	0.017	-1.41399958657974\\
	0.018	-1.42395395613805\\
	0.019	-1.4305893432852\\
	0.02	-1.43427882542501\\
	0.021	-1.43537267977333\\
	0.022	-1.43411048423373\\
	0.023	-1.43070457798847\\
	0.024	-1.42530235533252\\
	0.025	-1.4179803685493\\
	0.026	-1.4087402605328\\
	0.027	-1.39751797687469\\
	0.028	-1.38416763252083\\
	0.029	-1.36843263444373\\
	0.03	-1.35000538752159\\
	0.031	-1.32850722755303\\
	0.032	-1.30349325737925\\
	0.033	-1.27445899229244\\
	0.034	-1.24087418713799\\
	0.035	-1.2021189496282\\
	0.036	-1.15754563301568\\
	0.037	-1.10649603443738\\
	0.038	-1.04828759300361\\
	0.039	-0.982231782664662\\
	0.04	-0.907645836229177\\
	0.041	-0.82389009748738\\
	0.042	-0.730262802978783\\
	0.043	-0.626120228344256\\
	0.044	-0.510866262196153\\
	0.045	-0.383938476468693\\
	0.046	-0.244816136048292\\
	0.047	-0.0930667339002507\\
	0.048	0.0717381056962214\\
	0.049	0.250000824747024\\
	0.05	0.44198973958501\\
	0.051	0.647989056232807\\
	0.052	0.868159165232775\\
	0.053	1.10258957894181\\
	0.054	1.35131336728458\\
	0.055	1.61430347536741\\
	0.056	1.89148607830094\\
	0.057	2.18270667825435\\
	0.058	2.48773339730603\\
	0.059	2.80627218734717\\
	0.06	3.13796600836307\\
	0.061	3.48236078044671\\
	0.062	3.83903114041964\\
	0.063	4.20745865571071\\
	0.064	4.58708840189505\\
	0.065	4.97726185514971\\
	0.066	5.37728343015705\\
	0.067	5.78649170566588\\
	0.068	6.20405332850193\\
	0.069	6.62918389196415\\
	0.07	7.06110286226695\\
	0.071	7.49895578034041\\
	0.072	7.94180196532694\\
	0.073	8.38872673963001\\
	0.074	8.83883828216802\\
	0.075	9.29113739987102\\
	0.076	9.74464314676678\\
	0.077	10.1984921438234\\
	0.078	10.6516415628557\\
	0.079	11.1030709123614\\
	0.08	11.5518291275007\\
	0.081	11.9969081826551\\
	0.082	12.437330415703\\
	0.083	12.8721206673695\\
	0.084	13.3004522938716\\
	0.085	13.7212795734749\\
	0.086	14.1336355859497\\
	0.087	14.5365920275723\\
	0.088	14.9294368778569\\
	0.089	15.3111491810491\\
	0.09	15.6808080961623\\
	0.091	16.0375956040459\\
	0.092	16.381077020189\\
	0.093	16.7101679025789\\
	0.094	17.023997889745\\
	0.095	17.3218906798887\\
	0.096	17.6036952324358\\
	0.097	17.8683467119541\\
	0.098	18.1151200338642\\
	0.099	18.3434666933647\\
	0.1	18.5534732558244\\
	0.101	18.7441012102068\\
	0.102	18.9148059251641\\
	0.103	19.0652279877815\\
	0.104	19.1957726351264\\
	0.105	19.3054572320692\\
	0.106	19.3938426962827\\
	0.107	19.4604795872522\\
	0.108	19.5061417986795\\
	0.109	19.5302196673132\\
	0.11	19.5323033883727\\
	0.111	19.5121246186316\\
	0.112	19.470092423224\\
	0.113	19.4066261981667\\
	0.114	19.3211444451271\\
	0.115	19.2135713604537\\
	0.116	19.0839856782796\\
	0.117	18.9336185040403\\
	0.118	18.7618688462506\\
	0.119	18.5688259630405\\
	0.12	18.354579357066\\
	0.121	18.1202271961206\\
	0.122	17.8659024076541\\
	0.123	17.5916410708373\\
	0.124	17.2976955461275\\
	0.125	16.9848614902471\\
	0.126	16.6541795759257\\
	0.127	16.3054564717408\\
	0.128	15.9390849579757\\
	0.129	15.5554522216479\\
	0.13	15.1553301694035\\
	0.131	14.7402044607433\\
	0.132	14.3098947650581\\
	0.133	13.8649327163761\\
	0.134	13.4058636487056\\
	0.135	12.9334046001279\\
	0.136	12.4492992806783\\
	0.137	11.9534829003114\\
	0.138	11.4466168659492\\
	0.139	10.9293628273504\\
	0.14	10.4024111195021\\
	0.141	9.86748296297238\\
	0.142	9.32472663445198\\
	0.143	8.77489708851721\\
	0.144	8.21874952044282\\
	0.145	7.65703936620198\\
	0.146	7.09108937317354\\
	0.147	6.52148368222601\\
	0.148	5.94901241985382\\
	0.149	5.37445342838224\\
	0.15	4.79861882501928\\
	0.151	4.22249678537885\\
	0.152	3.64687878635443\\
	0.153	3.0725605059899\\
	0.154	2.50042312437875\\
	0.155	1.93127908837883\\
	0.156	1.36586369585708\\
	0.157	0.804945979145522\\
	0.158	0.249402334669138\\
	0.159	-0.299947645613811\\
	0.16	-0.842284138489309\\
	0.161	-1.37676059779026\\
	0.162	-1.90298379865441\\
	0.163	-2.42000008793994\\
	0.164	-2.92703788436989\\
	0.165	-3.42332538064815\\
	0.166	-3.90858381879501\\
	0.167	-4.3819269345595\\
	0.168	-4.84255335824066\\
	0.169	-5.28983305066038\\
	0.17	-5.72340195119419\\
	0.171	-6.14286300823084\\
	0.172	-6.5473781931388\\
	0.173	-6.93633058447128\\
	0.174	-7.30913699809958\\
	0.175	-7.6659562667713\\
	0.176	-8.00592689441639\\
	0.177	-8.32853461658152\\
	0.178	-8.63326495695959\\
	0.179	-8.92041279908632\\
	0.18	-9.18937514577713\\
	0.181	-9.43948356883987\\
	0.182	-9.67049330012368\\
	0.183	-9.88236529947432\\
	0.184	-10.0751762531514\\
	0.185	-10.2485046221967\\
	0.186	-10.4021954204457\\
	0.187	-10.5360623605301\\
	0.188	-10.6500672035659\\
	0.189	-10.7442620527129\\
	0.19	-10.8186246756253\\
	0.191	-10.8731815330812\\
	0.192	-10.9079991490848\\
	0.193	-10.923215515017\\
	0.194	-10.9188094198749\\
	0.195	-10.8950142443525\\
	0.196	-10.8521007912717\\
	0.197	-10.7902858755736\\
	0.198	-10.7098188899838\\
	0.199	-10.6110086752815\\
	0.2	-10.4941839103434\\
	0.201	-10.3594796221573\\
	0.202	-10.2074627839073\\
	0.203	-10.0385617649462\\
	0.204	-9.8532280691574\\
	0.205	-9.6519393427432\\
	0.206	-9.4351918451269\\
	0.207	-9.20337862303465\\
	0.208	-8.95699937445475\\
	0.209	-8.69680158883833\\
	0.21	-8.42339811047358\\
	0.211	-8.13735246542525\\
	0.212	-7.83927610152424\\
	0.213	-7.52988684187473\\
	0.214	-7.20970301488756\\
	0.215	-6.87953685063705\\
	0.216	-6.54020644058815\\
	0.217	-6.19224980514147\\
	0.218	-5.8365543592011\\
	0.219	-5.47390268002798\\
	0.22	-5.10509864278548\\
	0.221	-4.73067298734437\\
	0.222	-4.3515317128316\\
	0.223	-3.96846665377779\\
	0.224	-3.58238383007546\\
	0.225	-3.19412283623387\\
	0.226	-2.80453771975448\\
	0.227	-2.41431481695696\\
	0.228	-2.02390068309125\\
	0.229	-1.63451456242233\\
	0.23	-1.24699221584755\\
	0.231	-0.862176165983048\\
	0.232	-0.480915699492714\\
	0.233	-0.103699939983025\\
	0.234	0.268832057710508\\
	0.235	0.635705241091429\\
	0.236	0.996014029464897\\
	0.237	1.34896454805919\\
	0.238	1.69418496051003\\
	0.239	2.03081113217087\\
	0.24	2.35803217669193\\
	0.241	2.67546099843054\\
	0.242	2.98199935986669\\
	0.243	3.27767848725784\\
	0.244	3.56156940327405\\
	0.245	3.83292220179018\\
	0.246	4.09107861735613\\
	0.247	4.33550552783115\\
	0.248	4.56679240622594\\
	0.249	4.78369120726975\\
	0.25	4.98556974224192\\
	0.251	5.17188743386167\\
	0.252	5.34210378608035\\
	0.253	5.49675983593183\\
	0.254	5.63534400361893\\
	0.255	5.75730563984905\\
	0.256	5.86219130111339\\
	0.257	5.95036273436781\\
	0.258	6.02132816352106\\
	0.259	6.0748736693723\\
	0.26	6.11131140004524\\
	0.261	6.1307503488045\\
	0.262	6.13267581911047\\
	0.263	6.11744755471538\\
	0.264	6.08495999496971\\
	0.265	6.03518398169219\\
	0.266	5.96853160268699\\
	0.267	5.88523185005696\\
	0.268	5.78547910248925\\
	0.269	5.66946724391988\\
	0.27	5.53747909071301\\
	0.271	5.38965263914511\\
	0.272	5.22644473543132\\
	0.273	5.04835577110133\\
	0.274	4.85603169745028\\
	0.275	4.64979254775175\\
	0.276	4.42998854949258\\
	0.277	4.19715685544962\\
	0.278	3.9518627778388\\
	0.279	3.69468228798173\\
	0.28	3.42625073816113\\
	0.281	3.14767498007129\\
	0.282	2.8591119926759\\
	0.283	2.56127747828588\\
	0.284	2.25488806893516\\
	0.285	1.94064869764375\\
	0.286	1.61930650889887\\
	0.287	1.29179086090385\\
	0.288	0.959010712663382\\
	0.289	0.621426738120253\\
	0.29	0.279858674330939\\
	0.291	-0.0648890328256577\\
	0.292	-0.412025169848071\\
	0.293	-0.760698473735591\\
	0.294	-1.10975263153503\\
	0.295	-1.45856354295674\\
	0.296	-1.8064621526039\\
	0.297	-2.15258565042305\\
	0.298	-2.4960863394846\\
	0.299	-2.83616527318394\\
	0.3	-3.17202828313154\\
	0.301	-3.50243211392789\\
	0.302	-3.82706355093079\\
	0.303	-4.14514381342234\\
	0.304	-4.45589620914197\\
	0.305	-4.75857234848045\\
	0.306	-5.05244370977937\\
	0.307	-5.33665864933981\\
	0.308	-5.61039802077971\\
	0.309	-5.87332171479775\\
	0.31	-6.12477471583372\\
	0.311	-6.36414702573814\\
	0.312	-6.59085866063637\\
	0.313	-6.80435495852786\\
	0.314	-7.00379072720256\\
	0.315	-7.18886900505128\\
	0.316	-7.35928282984963\\
	0.317	-7.5146047112069\\
	0.318	-7.65443922790743\\
	0.319	-7.77843115792037\\
	0.32	-7.88628376262513\\
	0.321	-7.97724501365844\\
	0.322	-8.05157042441597\\
	0.323	-8.1090531087872\\
	0.324	-8.14952455152403\\
	0.325	-8.17285743972727\\
	0.326	-8.17896110549554\\
	0.327	-8.16767626965883\\
	0.328	-8.13886180647942\\
	0.329	-8.09284116501817\\
	0.33	-8.02968844992392\\
	0.331	-7.94951623962927\\
	0.332	-7.85250281847312\\
	0.333	-7.73888278397107\\
	0.334	-7.60856981549773\\
	0.335	-7.46200128334014\\
	0.336	-7.29965129146077\\
	0.337	-7.12187789247637\\
	0.338	-6.92906232007905\\
	0.339	-6.72165391471775\\
	0.34	-6.50013029236827\\
	0.341	-6.26456807567685\\
	0.342	-6.0159687312115\\
	0.343	-5.75475715937807\\
	0.344	-5.48162443760484\\
	0.345	-5.19721306455489\\
	0.346	-4.90220155874059\\
	0.347	-4.59716146434139\\
	0.348	-4.28247992918244\\
	0.349	-3.95923075591397\\
	0.35	-3.62821888859265\\
	0.351	-3.29024249725097\\
	0.352	-2.94612979072734\\
	0.353	-2.59655916923434\\
	0.354	-2.24201840117713\\
	0.355	-1.88356877113679\\
	0.356	-1.52221043534738\\
	0.357	-1.15882141762332\\
	0.358	-0.794074780530648\\
	0.359	-0.42889728689298\\
	0.36	-0.0641245034785616\\
	0.361	0.299799178841045\\
	0.362	0.661561047921579\\
	0.363	1.02035104874215\\
	0.364	1.37532280140638\\
	0.365	1.72562970952185\\
	0.366	2.07057882805333\\
	0.367	2.40940247015875\\
	0.368	2.74138976287797\\
	0.369	3.06546341448995\\
	0.37	3.38115548420627\\
	0.371	3.68755108708031\\
	0.372	3.98385874053468\\
	0.373	4.26930280753501\\
	0.374	4.54385705956177\\
	0.375	4.80651951277926\\
	0.376	5.05643836667172\\
	0.377	5.29291422504792\\
	0.378	5.51613353705672\\
	0.379	5.72518102936938\\
	0.38	5.91937429931066\\
	0.381	6.09843629557841\\
	0.382	6.26163467766774\\
	0.383	6.40956455615963\\
	0.384	6.54110232682459\\
	0.385	6.65579703044305\\
	0.386	6.75319755721893\\
	0.387	6.83363953695432\\
	0.388	6.89759321947151\\
	0.389	6.94398672182698\\
	0.39	6.97254630602967\\
	0.391	6.98299808076245\\
	0.392	6.97641004204735\\
	0.393	6.95258265666514\\
	0.394	6.91126413410398\\
	0.395	6.85228042196681\\
	0.396	6.77550277108912\\
	0.397	6.68277968584558\\
	0.398	6.57320921449663\\
	0.399	6.44691130416525\\
	0.4	6.3040057425453\\
	0.401	6.1453283728215\\
	0.402	5.97202020609569\\
	0.403	5.78360868213219\\
	0.404	5.5804039511491\\
	0.405	5.36271600269268\\
	0.406	5.13173533339193\\
	0.407	4.88837516587671\\
	0.408	4.6326837301343\\
	0.409	4.36501229513187\\
	0.41	4.08584457733823\\
	0.411	3.79691078077416\\
	0.412	3.49853070420154\\
	0.413	3.19114582429667\\
	0.414	2.87550035459598\\
	0.415	2.55224236029431\\
	0.416	2.22302403268771\\
	0.417	1.88802287926749\\
	0.418	1.54799466462264\\
	0.419	1.20369498922408\\
	0.42	0.856085815689603\\
	0.421	0.506508193690224\\
	0.422	0.155367281513905\\
	0.423	-0.196507189019748\\
	0.424	-0.548285649688192\\
	0.425	-0.898957750661137\\
	0.426	-1.247625577904\\
	0.427	-1.59350958634116\\
	0.428	-1.93574024119881\\
	0.429	-2.27352044759827\\
	0.43	-2.60599809316621\\
	0.431	-2.93254318377128\\
	0.432	-3.25227695628487\\
	0.433	-3.56431504289433\\
	0.434	-3.86780568169194\\
	0.435	-4.1619405077263\\
	0.436	-4.44590276607644\\
	0.437	-4.71956543581309\\
	0.438	-4.98188700608743\\
	0.439	-5.23208735936441\\
	0.44	-5.46942157370105\\
	0.441	-5.69328864514164\\
	0.442	-5.90339218436297\\
	0.443	-6.09923097969439\\
	0.444	-6.28033371819585\\
	0.445	-6.44622703480635\\
	0.446	-6.5964816378076\\
	0.447	-6.73074367800333\\
	0.448	-6.84868868410454\\
	0.449	-6.94999881653562\\
	0.45	-7.03443124501166\\
	0.451	-7.10176617448329\\
	0.452	-7.15182617017618\\
	0.453	-7.18448723481349\\
	0.454	-7.19973701660526\\
	0.455	-7.19748725268832\\
	0.456	-7.17772638557236\\
	0.457	-7.1404987725696\\
	0.458	-7.08588847322223\\
	0.459	-7.01402004152304\\
	0.46	-6.92507565555039\\
	0.461	-6.81942103870963\\
	0.462	-6.69715185230904\\
	0.463	-6.55857883066223\\
	0.464	-6.40401390569577\\
	0.465	-6.23384526466746\\
	0.466	-6.04847542134716\\
	0.467	-5.84841360777629\\
	0.468	-5.63422708939257\\
	0.469	-5.40629691181552\\
	0.47	-5.16517342881076\\
	0.471	-4.91145650675617\\
	0.472	-4.64576498169499\\
	0.473	-4.36874351501464\\
	0.474	-4.08119834827328\\
	0.475	-3.78378999762763\\
	0.476	-3.47718632680538\\
	0.477	-3.16208675431599\\
	0.478	-2.83928060979944\\
	0.479	-2.50958027771295\\
	0.48	-2.17378565429984\\
	0.481	-1.83294754330522\\
	0.482	-1.48767379749889\\
	0.483	-1.13882928060165\\
	0.484	-0.78720572897304\\
	0.485	-0.43368700734595\\
	0.486	-0.0791634819461393\\
	0.487	0.275398033794147\\
	0.488	0.629069190705328\\
	0.489	0.981147874391214\\
	0.49	1.33074983990843\\
	0.491	1.67717472922795\\
	0.492	2.01949845565074\\
	0.493	2.35684130158795\\
	0.494	2.68809453603574\\
	0.495	3.01250491384122\\
	0.496	3.32957544326359\\
	0.497	3.63855589065895\\
	0.498	3.93855314703811\\
	0.499	4.22878205641165\\
	0.5	4.50846439344398\\
	0.501	4.77660429217557\\
	0.502	5.03318889182503\\
	0.503	5.27735704962744\\
	0.504	5.50847234733815\\
	0.505	5.72591697799971\\
	0.506	5.92914423775499\\
	0.507	6.11785142322466\\
	0.508	6.29118185723465\\
	0.509	6.44898161046022\\
	0.51	6.59082916027695\\
	0.511	6.71633140792445\\
	0.512	6.82544105123963\\
	0.513	6.91777184057158\\
	0.514	6.99272895708016\\
	0.515	7.05026330310558\\
	0.516	7.09036868213498\\
	0.517	7.11305259352257\\
	0.518	7.11828116630704\\
	0.519	7.10598243010877\\
	0.52	7.07617967474705\\
	0.521	7.0284053883853\\
	0.522	6.96333071509403\\
	0.523	6.88116860558781\\
	0.524	6.78206727347729\\
	0.525	6.66626897092576\\
	0.526	6.53405786673715\\
	0.527	6.38557186160422\\
	0.528	6.22098458194645\\
	0.529	6.0410543298086\\
	0.53	5.8462231908326\\
	0.531	5.63699278175005\\
	0.532	5.41389338194297\\
	0.533	5.17749674283453\\
	0.534	4.92801586954588\\
	0.535	4.6662984561713\\
	0.536	4.3929265178836\\
	0.537	4.10868546413383\\
	0.538	3.81436775750675\\
	0.539	3.5107436922255\\
	0.54	3.19862100407358\\
	0.541	2.87821137525177\\
	0.542	2.55102037325784\\
	0.543	2.21706697383089\\
	0.544	1.87773844322441\\
	0.545	1.53392553551419\\
	0.546	1.18654753251665\\
	0.547	0.836332133223369\\
	0.548	0.484030898461047\\
	0.549	0.130917862342795\\
	0.55	-0.222802112787676\\
	0.551	-0.575793623190155\\
	0.552	-0.927189296086325\\
	0.553	-1.27612181363647\\
	0.554	-1.622182641236\\
	0.555	-1.96428286540466\\
	0.556	-2.30138840910361\\
	0.557	-2.63259740272768\\
	0.558	-2.95704667666766\\
	0.559	-3.27387310902693\\
	0.56	-3.58221362562197\\
	0.561	-3.88191784543311\\
	0.562	-4.17251083539391\\
	0.563	-4.45269806007456\\
	0.564	-4.72158975476081\\
	0.565	-4.97840203864284\\
	0.566	-5.22235107146911\\
	0.567	-5.45289694013278\\
	0.568	-5.66996310723324\\
	0.569	-5.87267321495846\\
	0.57	-6.06052113818214\\
	0.571	-6.23310241690166\\
	0.572	-6.3899842424587\\
	0.573	-6.53078099791555\\
	0.574	-6.65560816877315\\
	0.575	-6.76389959393474\\
	0.576	-6.85508832250507\\
	0.577	-6.92901909911065\\
	0.578	-6.98552767345501\\
	0.579	-7.02474435905793\\
	0.58	-7.04624522655584\\
	0.581	-7.05059619992832\\
	0.582	-7.03693203414529\\
	0.583	-7.00580017189372\\
	0.584	-6.95687248558367\\
	0.585	-6.89011489579145\\
	0.586	-6.80614327286402\\
	0.587	-6.70516701132134\\
	0.588	-6.58770695767338\\
	0.589	-6.45370155002007\\
	0.59	-6.30330096452785\\
	0.591	-6.1370343857698\\
	0.592	-5.95526853442664\\
	0.593	-5.75836151527072\\
	0.594	-5.54749917886878\\
	0.595	-5.32277112622355\\
	0.596	-5.08454018378784\\
	0.597	-4.83345277383448\\
	0.598	-4.56998369456838\\
	0.599	-4.29508087303557\\
	0.6	-4.00921305349095\\
};
\label{yl.data2}
\addplot [color=mycolor3,densely dashed,very thick]
table[row sep=crcr]{%
	0	16\\
	0.001	14.5912558166994\\
	0.002	14.0844434459309\\
	0.003	13.7282490738549\\
	0.004	13.4497994430204\\
	0.005	13.2208083490068\\
	0.006	13.0266481801278\\
	0.007	12.8586783750689\\
	0.008	12.7111587355358\\
	0.009	12.5801261482562\\
	0.01	12.4626975236463\\
	0.011	12.3566622214545\\
	0.012	12.2602818979967\\
	0.013	12.1721892586446\\
	0.014	12.091295315803\\
	0.015	12.0166815708175\\
	0.016	11.9475889244975\\
	0.017	11.8833915778917\\
	0.018	11.8235732557749\\
	0.019	11.7677245723184\\
	0.02	11.7155438427423\\
	0.021	11.6668292145596\\
	0.022	11.6214842987475\\
	0.023	11.5795114087424\\
	0.024	11.5410200643665\\
	0.025	11.5062261324259\\
	0.026	11.4754492495559\\
	0.027	11.4491123990406\\
	0.028	11.4277387401238\\
	0.029	11.411929439534\\
	0.03	11.402365023892\\
	0.031	11.3997894087817\\
	0.032	11.4050006022868\\
	0.033	11.4188387861777\\
	0.034	11.4421695482447\\
	0.035	11.4758731753803\\
	0.036	11.5208217181355\\
	0.037	11.5778645717278\\
	0.038	11.6478233950328\\
	0.039	11.7314785331679\\
	0.04	11.8295455087216\\
	0.041	11.9426879016514\\
	0.042	12.0714846603073\\
	0.043	12.2164247251476\\
	0.044	12.3778945251405\\
	0.045	12.5561886750932\\
	0.046	12.751508020969\\
	0.047	12.9639246890491\\
	0.048	13.1934380368312\\
	0.049	13.4399142601911\\
	0.05	13.7031111274049\\
	0.051	13.982667407383\\
	0.052	14.2781733079591\\
	0.053	14.5890801275403\\
	0.054	14.914705447153\\
	0.055	15.2542800976022\\
	0.056	15.6070062621043\\
	0.057	15.9721022591781\\
	0.058	16.3484474459266\\
	0.059	16.7349190491964\\
	0.06	17.1302960211131\\
	0.061	17.5338525679271\\
	0.062	17.944091161242\\
	0.063	18.3596439296296\\
	0.064	18.7790804861608\\
	0.065	19.2013612295174\\
	0.066	19.6253182991991\\
	0.067	20.04929318645\\
	0.068	20.4718056484807\\
	0.069	20.8914915225557\\
	0.07	21.3077138517099\\
	0.071	21.7186909704686\\
	0.072	22.1230483682851\\
	0.073	22.519399564694\\
	0.074	22.9070920893027\\
	0.075	23.2848347899563\\
	0.076	23.6513415236578\\
	0.077	24.0054627720566\\
	0.078	24.3462370998974\\
	0.079	24.6729507517618\\
	0.08	24.9845965197226\\
	0.081	25.2803557929636\\
	0.082	25.5595742934723\\
	0.083	25.8215511496857\\
	0.084	26.0656830839646\\
	0.085	26.2914060025794\\
	0.086	26.4982376551753\\
	0.087	26.6857530880507\\
	0.088	26.8536075073049\\
	0.089	27.0015280968652\\
	0.09	27.1292853513272\\
	0.091	27.236722120044\\
	0.092	27.323747090415\\
	0.093	27.3903320512941\\
	0.094	27.436507173267\\
	0.095	27.4623455798706\\
	0.096	27.4680143887287\\
	0.097	27.4537304500538\\
	0.098	27.4196816449151\\
	0.099	27.3661576949412\\
	0.1	27.2935032386481\\
	0.101	27.2020821319154\\
	0.102	27.092273955377\\
	0.103	26.9645258453419\\
	0.104	26.819300758097\\
	0.105	26.6570789380301\\
	0.106	26.4783480993272\\
	0.107	26.283632729692\\
	0.108	26.0734627589264\\
	0.109	25.8483993198697\\
	0.11	25.6090033432231\\
	0.111	25.3558357459853\\
	0.112	25.0894636762671\\
	0.113	24.8104691178941\\
	0.114	24.5194124899643\\
	0.115	24.2168625420371\\
	0.116	23.9033829349303\\
	0.117	23.5795319888487\\
	0.118	23.2458475442358\\
	0.119	22.9028561704659\\
	0.12	22.5510873206072\\
	0.121	22.1910506845756\\
	0.122	21.8232354144816\\
	0.123	21.4481119186076\\
	0.124	21.0661561519792\\
	0.125	20.6777970456039\\
	0.126	20.2834440741973\\
	0.127	19.8834819742677\\
	0.128	19.4782744481464\\
	0.129	19.06827350418\\
	0.13	18.6537674950899\\
	0.131	18.2350688488081\\
	0.132	17.8124648371126\\
	0.133	17.3862440795311\\
	0.134	16.9567479009729\\
	0.135	16.5241776025389\\
	0.136	16.0887632941374\\
	0.137	15.6507124913759\\
	0.138	15.2102545624528\\
	0.139	14.7676253120038\\
	0.14	14.3229745657021\\
	0.141	13.8764638881909\\
	0.142	13.4282562039905\\
	0.143	12.9785431513808\\
	0.144	12.5274883603748\\
	0.145	12.0752240996872\\
	0.146	11.6218940375934\\
	0.147	11.1676360991008\\
	0.148	10.7126178888546\\
	0.149	10.2569834603112\\
	0.15	9.80087808849386\\
	0.151	9.34445386246768\\
	0.152	8.88786746618879\\
	0.153	8.4312813854659\\
	0.154	7.97486164073982\\
	0.155	7.51878845789375\\
	0.156	7.06325156656074\\
	0.157	6.60844636834441\\
	0.158	6.15456981148924\\
	0.159	5.70184825285271\\
	0.16	5.25051531429577\\
	0.161	4.80081491868672\\
	0.162	4.35301083652228\\
	0.163	3.90733616302985\\
	0.164	3.46409914091925\\
	0.165	3.02360246030245\\
	0.166	2.58616630855947\\
	0.167	2.15212510796745\\
	0.168	1.72174764376862\\
	0.169	1.29543024381236\\
	0.17	0.873543560796707\\
	0.171	0.45647470291894\\
	0.172	0.0446276881900718\\
	0.173	-0.361681615673716\\
	0.174	-0.762006407688699\\
	0.175	-1.15591884922515\\
	0.176	-1.54298407884543\\
	0.177	-1.92275659347483\\
	0.178	-2.29485969860635\\
	0.179	-2.65883382586902\\
	0.18	-3.01421954203646\\
	0.181	-3.36056458916575\\
	0.182	-3.69740887211547\\
	0.183	-4.02434751527041\\
	0.184	-4.34093634891959\\
	0.185	-4.6467193901553\\
	0.186	-4.94125800857913\\
	0.187	-5.22411811056147\\
	0.188	-5.49490456974971\\
	0.189	-5.75321844443754\\
	0.19	-5.99864956950369\\
	0.191	-6.23081349319284\\
	0.192	-6.44933944645559\\
	0.193	-6.65392986166627\\
	0.194	-6.84427710387504\\
	0.195	-7.0200132424921\\
	0.196	-7.18082308022606\\
	0.197	-7.32640250767099\\
	0.198	-7.45656092615916\\
	0.199	-7.57123893570343\\
	0.2	-7.67010329509539\\
	0.201	-7.752962494926\\
	0.202	-7.81964811534652\\
	0.203	-7.87006047925351\\
	0.204	-7.90434337753475\\
	0.205	-7.92229773075601\\
	0.206	-7.92389444897787\\
	0.207	-7.90912886064905\\
	0.208	-7.87802921394166\\
	0.209	-7.83091109353597\\
	0.21	-7.76776462312386\\
	0.211	-7.68874223718543\\
	0.212	-7.59402778008814\\
	0.213	-7.48383650619168\\
	0.214	-7.3585385025313\\
	0.215	-7.21839876177618\\
	0.216	-7.06374437244876\\
	0.217	-6.89494807690188\\
	0.218	-6.71241717551507\\
	0.219	-6.51659625884223\\
	0.22	-6.30796243448551\\
	0.221	-6.08701950643365\\
	0.222	-5.85432062404685\\
	0.223	-5.61044684128929\\
	0.224	-5.35591254717618\\
	0.225	-5.0913035844198\\
	0.226	-4.8173406586307\\
	0.227	-4.53471212087956\\
	0.228	-4.24413822709314\\
	0.229	-3.94638031044006\\
	0.23	-3.64214543120624\\
	0.231	-3.33185495667569\\
	0.232	-3.01654330017325\\
	0.233	-2.6970270988403\\
	0.234	-2.37414211999591\\
	0.235	-2.04876047175961\\
	0.236	-1.72178071836285\\
	0.237	-1.39346341397595\\
	0.238	-1.06488158351357\\
	0.239	-0.73699729899856\\
	0.24	-0.410695149664576\\
	0.241	-0.0868637933597096\\
	0.242	0.233567294196083\\
	0.243	0.550085276545522\\
	0.244	0.862156975947945\\
	0.245	1.16862791238609\\
	0.246	1.46867418168978\\
	0.247	1.76147661662423\\
	0.248	2.04621742625941\\
	0.249	2.32221840884148\\
	0.25	2.58870653513899\\
	0.251	2.84515109593176\\
	0.252	3.0908594001259\\
	0.253	3.32526065619776\\
	0.254	3.54773242176226\\
	0.255	3.75767623469673\\
	0.256	3.95451875939916\\
	0.257	4.13781767937013\\
	0.258	4.30704397322889\\
	0.259	4.46180356035195\\
	0.26	4.6016863865021\\
	0.261	4.72630343338587\\
	0.262	4.83527125010502\\
	0.263	4.92827166574023\\
	0.264	5.00516708868243\\
	0.265	5.06572746182363\\
	0.266	5.10979362362462\\
	0.267	5.1372083590366\\
	0.268	5.14790529068311\\
	0.269	5.14184483512404\\
	0.27	5.11904957157079\\
	0.271	5.07956531491606\\
	0.272	5.02349972129063\\
	0.273	4.95099895737568\\
	0.274	4.86225968071928\\
	0.275	4.7574442045859\\
	0.276	4.63681876133649\\
	0.277	4.50067748408875\\
	0.278	4.34943857042267\\
	0.279	4.18348156800253\\
	0.28	4.00325873787956\\
	0.281	3.80918522582759\\
	0.282	3.60167439334159\\
	0.283	3.38135267777193\\
	0.284	3.14880560614744\\
	0.285	2.90462832085276\\
	0.286	2.64948034376761\\
	0.287	2.38398313616031\\
	0.288	2.10882593882664\\
	0.289	1.82470403592489\\
	0.29	1.53235627209293\\
	0.291	1.23258423306302\\
	0.292	0.926085616988264\\
	0.293	0.61365318929289\\
	0.294	0.296203740972718\\
	0.295	-0.0253865604153383\\
	0.296	-0.350209807001601\\
	0.297	-0.677776446042955\\
	0.298	-1.00703748062713\\
	0.299	-1.33707203940765\\
	0.3	-1.66696318453789\\
	0.301	-1.99582318637767\\
	0.302	-2.32307584671831\\
	0.303	-2.64766975331892\\
	0.304	-2.96871616864839\\
	0.305	-3.28531948091623\\
	0.306	-3.59674316270047\\
	0.307	-3.90224651355007\\
	0.308	-4.20088189211138\\
	0.309	-4.49183654223638\\
	0.31	-4.7742813263427\\
	0.311	-5.04768182106073\\
	0.312	-5.31123654822577\\
	0.313	-5.56416606030849\\
	0.314	-5.80572821560659\\
	0.315	-6.03525567987793\\
	0.316	-6.25240467299985\\
	0.317	-6.45641079949339\\
	0.318	-6.64669248701491\\
	0.319	-6.82269146025934\\
	0.32	-6.98405529897192\\
	0.321	-7.13049723004677\\
	0.322	-7.26141520364584\\
	0.323	-7.37640546362149\\
	0.324	-7.47509259935595\\
	0.325	-7.55712954646957\\
	0.326	-7.6221975875292\\
	0.327	-7.67041020675163\\
	0.328	-7.70169140242232\\
	0.329	-7.71568498337686\\
	0.33	-7.71228123903373\\
	0.331	-7.69140656724708\\
	0.332	-7.65302347502586\\
	0.333	-7.59713057925294\\
	0.334	-7.5241635893903\\
	0.335	-7.43418944474286\\
	0.336	-7.32728357055158\\
	0.337	-7.20366238611025\\
	0.338	-7.06358429529535\\
	0.339	-6.90734968729658\\
	0.34	-6.73530093734752\\
	0.341	-6.54797435193688\\
	0.342	-6.34576411795869\\
	0.343	-6.12914906058939\\
	0.344	-5.89866516541868\\
	0.345	-5.65489243336106\\
	0.346	-5.39845488139409\\
	0.347	-5.12996960915197\\
	0.348	-4.84962126414747\\
	0.349	-4.55844156594168\\
	0.35	-4.2571649808975\\
	0.351	-3.94656444804415\\
	0.352	-3.62745137981825\\
	0.353	-3.30067566280487\\
	0.354	-2.96690353598119\\
	0.355	-2.62642209100888\\
	0.356	-2.28054580091163\\
	0.357	-1.93016955563603\\
	0.358	-1.57621764811547\\
	0.359	-1.21964377501029\\
	0.36	-0.861431037447925\\
	0.361	-0.502041463125199\\
	0.362	-0.141896750694482\\
	0.363	0.217553834913257\\
	0.364	0.575374599500183\\
	0.365	0.930614001101343\\
	0.366	1.28230464924857\\
	0.367	1.62947563276056\\
	0.368	1.97188990588007\\
	0.369	2.30881882694971\\
	0.37	2.63900220560148\\
	0.371	2.96157124425982\\
	0.372	3.27565713419257\\
	0.373	3.5804084332552\\
	0.374	3.8760305149071\\
	0.375	4.16110726453788\\
	0.376	4.43483813640784\\
	0.377	4.69643493270413\\
	0.378	4.94510944152027\\
	0.379	5.18079676846646\\
	0.38	5.40350693617965\\
	0.381	5.61194440273803\\
	0.382	5.80542308197101\\
	0.383	5.98329390157678\\
	0.384	6.1449077723401\\
	0.385	6.29166321155816\\
	0.386	6.42226731541207\\
	0.387	6.53603265737375\\
	0.388	6.63250377228333\\
	0.389	6.71118876414827\\
	0.39	6.77234208091514\\
	0.391	6.81733074044487\\
	0.392	6.84461630086404\\
	0.393	6.85394737382523\\
	0.394	6.84509647916466\\
	0.395	6.8177999049358\\
	0.396	6.7733829451946\\
	0.397	6.71183445933934\\
	0.398	6.6327417905746\\
	0.399	6.53612748801263\\
	0.4	6.42253729238569\\
	0.401	6.29310439426077\\
	0.402	6.14737196046001\\
	0.403	5.98556420696241\\
	0.404	5.8079061306237\\
	0.405	5.61577689032131\\
	0.406	5.40910783675984\\
	0.407	5.18832543092064\\
	0.408	4.95418227393931\\
	0.409	4.70751179541294\\
	0.41	4.4486360511355\\
	0.411	4.1781049287077\\
	0.412	3.89701500093057\\
	0.413	3.60580882200895\\
	0.414	3.30513908544001\\
	0.415	2.99585258983226\\
	0.416	2.67892672549469\\
	0.417	2.35493061379911\\
	0.418	2.0246059035622\\
	0.419	1.68907850314415\\
	0.42	1.34903897844774\\
	0.421	1.00531001257742\\
	0.422	0.658766470108201\\
	0.423	0.310402359924552\\
	0.424	-0.0390119042369204\\
	0.425	-0.388616704101873\\
	0.426	-0.737450869230146\\
	0.427	-1.0846513116664\\
	0.428	-1.42933784287717\\
	0.429	-1.77066098002906\\
	0.43	-2.10776707955689\\
	0.431	-2.43977939748134\\
	0.432	-2.76583233119798\\
	0.433	-3.08517072208994\\
	0.434	-3.39694565243899\\
	0.435	-3.70034675874688\\
	0.436	-3.99461800382712\\
	0.437	-4.27908587065408\\
	0.438	-4.55297964048299\\
	0.439	-4.815587565683\\
	0.44	-5.06629786223398\\
	0.441	-5.30444355914721\\
	0.442	-5.52942248909578\\
	0.443	-5.74066456146698\\
	0.444	-5.93770063633812\\
	0.445	-6.11999268656225\\
	0.446	-6.28706835850545\\
	0.447	-6.43852399714938\\
	0.448	-6.57396844783131\\
	0.449	-6.69305427934407\\
	0.45	-6.79547593124185\\
	0.451	-6.88102848887862\\
	0.452	-6.94945761152953\\
	0.453	-7.00057921270522\\
	0.454	-7.03424920976199\\
	0.455	-7.0504238674203\\
	0.456	-7.04904119549698\\
	0.457	-7.03009580864958\\
	0.458	-6.99363520329356\\
	0.459	-6.93976201943503\\
	0.46	-6.86859683047877\\
	0.461	-6.78029441724064\\
	0.462	-6.67509508467389\\
	0.463	-6.55326365640114\\
	0.464	-6.41510476124026\\
	0.465	-6.2609684217897\\
	0.466	-6.09122647920999\\
	0.467	-5.90629044078628\\
	0.468	-5.70663248572593\\
	0.469	-5.4927741870798\\
	0.47	-5.26522054823281\\
	0.471	-5.02453909594641\\
	0.472	-4.7713546977968\\
	0.473	-4.50631825274876\\
	0.474	-4.22997422201462\\
	0.475	-3.9430529053834\\
	0.476	-3.64631604475691\\
	0.477	-3.34053187694667\\
	0.478	-3.02650355227405\\
	0.479	-2.70488893355891\\
	0.48	-2.3764416672972\\
	0.481	-2.04208460631714\\
	0.482	-1.70270222351052\\
	0.483	-1.35919506722228\\
	0.484	-1.01234724898743\\
	0.485	-0.662822617622545\\
	0.486	-0.311690656727009\\
	0.487	0.0401321948111444\\
	0.488	0.391710576622551\\
	0.489	0.742149344877462\\
	0.49	1.09094141150092\\
	0.491	1.43694724283553\\
	0.492	1.77926159939853\\
	0.493	2.11697206932208\\
	0.494	2.44916219634355\\
	0.495	2.77543026969857\\
	0.496	3.09471437646412\\
	0.497	3.40615797081282\\
	0.498	3.70893120005676\\
	0.499	4.00220857354738\\
	0.5	4.28553227786069\\
	0.501	4.5581602775676\\
	0.502	4.81928173963341\\
	0.503	5.06819924969177\\
	0.504	5.304230761294\\
	0.505	5.52693786537086\\
	0.506	5.73588888294597\\
	0.507	5.9303791141505\\
	0.508	6.10988162336483\\
	0.509	6.27389635186594\\
	0.51	6.42197528561608\\
	0.511	6.55412249430298\\
	0.512	6.66975233002292\\
	0.513	6.7685492112896\\
	0.514	6.85022750429893\\
	0.515	6.91453978177764\\
	0.516	6.96144760840247\\
	0.517	6.99084607520426\\
	0.518	7.00256822828735\\
	0.519	6.99655697563081\\
	0.52	6.97279434855691\\
	0.521	6.93133205717678\\
	0.522	6.87244135697077\\
	0.523	6.7961517613766\\
	0.524	6.70264693795453\\
	0.525	6.59215425712728\\
	0.526	6.46494479226176\\
	0.527	6.32131406519573\\
	0.528	6.16161451008449\\
	0.529	5.98625596285364\\
	0.53	5.79568029880328\\
	0.531	5.59037271174835\\
	0.532	5.37081870502764\\
	0.533	5.1374824470904\\
	0.534	4.89100463280611\\
	0.535	4.63201890016959\\
	0.536	4.36119995026009\\
	0.537	4.07925765444575\\
	0.538	3.78649191409586\\
	0.539	3.48383951360091\\
	0.54	3.1721180698841\\
	0.541	2.85211726517419\\
	0.542	2.52470111848004\\
	0.543	2.19075032354499\\
	0.544	1.85118113048142\\
	0.545	1.50597331086403\\
	0.546	1.1565058990351\\
	0.547	0.80372739237472\\
	0.548	0.448562639894938\\
	0.549	0.0919857817554899\\
	0.55	-0.265018312031463\\
	0.551	-0.621438950206223\\
	0.552	-0.977645420011076\\
	0.553	-1.33190975875041\\
	0.554	-1.68330747340226\\
	0.555	-2.03088701002588\\
	0.556	-2.3736835480911\\
	0.557	-2.71072843716366\\
	0.558	-3.04109192371056\\
	0.559	-3.36535269022978\\
	0.56	-3.68171847278869\\
	0.561	-3.98937130486922\\
	0.562	-4.28743322063624\\
	0.563	-4.57505584631895\\
	0.564	-4.85153250097683\\
	0.565	-5.11695090861742\\
	0.566	-5.37005648796754\\
	0.567	-5.61012764097081\\
	0.568	-5.83644341890094\\
	0.569	-6.04871614963291\\
	0.57	-6.24674227299951\\
	0.571	-6.42964360099698\\
	0.572	-6.59684880286009\\
	0.573	-6.74842191768775\\
	0.574	-6.88396400328759\\
	0.575	-7.00287482143495\\
	0.576	-7.10471002868545\\
	0.577	-7.18990346740486\\
	0.578	-7.25781165321579\\
	0.579	-7.30811455038758\\
	0.58	-7.34067559529549\\
	0.581	-7.3561516980448\\
	0.582	-7.35393298613454\\
	0.583	-7.33388326440407\\
	0.584	-7.29623988828965\\
	0.585	-7.2414909576884\\
	0.586	-7.16932190986546\\
	0.587	-7.07976882058231\\
	0.588	-6.97335291469227\\
	0.589	-6.85044030925281\\
	0.59	-6.71117460622698\\
	0.591	-6.55589918070503\\
	0.592	-6.38501056507721\\
	0.593	-6.19902680664726\\
	0.594	-5.99842756125579\\
	0.595	-5.78373299645198\\
	0.596	-5.5555072259195\\
	0.597	-5.31424821387801\\
	0.598	-5.06055330596013\\
	0.599	-4.79512801308853\\
	0.6	-4.5186712463332\\
};
\label{yl.data3}
\addplot [color=mycolor4,loosely dashed,very thick]
table[row sep=crcr]{%
	0	13.5\\
	0.001	11.145785216298\\
	0.002	10.3464738024275\\
	0.003	9.79753038970104\\
	0.004	9.3754349792893\\
	0.005	9.03260858044918\\
	0.006	8.74484698103442\\
	0.007	8.49821698176367\\
	0.008	8.28447421957713\\
	0.009	8.0990812957153\\
	0.01	7.94005253718256\\
	0.011	7.80710092332509\\
	0.012	7.70090689372562\\
	0.013	7.62257446043141\\
	0.014	7.57321122363269\\
	0.015	7.55361333015127\\
	0.016	7.56409882216521\\
	0.017	7.60445423325724\\
	0.018	7.67391627439745\\
	0.019	7.77119191070294\\
	0.02	7.89451705716873\\
	0.021	8.04173662648178\\
	0.022	8.21037937498146\\
	0.023	8.39772659704715\\
	0.024	8.60088058174022\\
	0.025	8.8168281446128\\
	0.026	9.04250708342181\\
	0.027	9.27486050450843\\
	0.028	9.51087323169178\\
	0.029	9.74760611617402\\
	0.03	9.98223587981105\\
	0.031	10.2120183889884\\
	0.032	10.4344120126347\\
	0.033	10.6469890708171\\
	0.034	10.8475455356104\\
	0.035	11.0340370113616\\
	0.036	11.2046184152491\\
	0.037	11.3576345190444\\
	0.038	11.491614335727\\
	0.039	11.6052790440214\\
	0.04	11.6975356040666\\
	0.041	11.7674682883844\\
	0.042	11.8143486319309\\
	0.043	11.8376055087121\\
	0.044	11.8368537082548\\
	0.045	11.8118436856702\\
	0.046	11.7625054347414\\
	0.047	11.6888803564016\\
	0.048	11.5911804945852\\
	0.049	11.4697062619419\\
	0.05	11.324916791182\\
	0.051	11.157342604946\\
	0.052	10.9676599083807\\
	0.053	10.7566004601143\\
	0.054	10.5250094978127\\
	0.055	10.2737976393339\\
	0.056	10.0039493149039\\
	0.057	9.71651007374789\\
	0.058	9.41257918070493\\
	0.059	9.09330062920481\\
	0.06	8.75986499306709\\
	0.061	8.41348848869107\\
	0.062	8.05541708563705\\
	0.063	7.68691657277076\\
	0.064	7.30926261074012\\
	0.065	6.92374077227569\\
	0.066	6.53163283157773\\
	0.067	6.13422487890815\\
	0.068	5.7327914920355\\
	0.069	5.32859230006353\\
	0.07	4.92287176209461\\
	0.071	4.51684127377347\\
	0.072	4.11168361443839\\
	0.073	3.70854465449912\\
	0.074	3.30859711175414\\
	0.075	2.91289250020353\\
	0.076	2.52246097286925\\
	0.077	2.13827971593752\\
	0.078	1.76133274518652\\
	0.079	1.39253217423977\\
	0.08	1.0326892473478\\
	0.081	0.682576155528171\\
	0.082	0.3429298841404\\
	0.083	0.0145161918782541\\
	0.084	-0.30209760437044\\
	0.085	-0.606357668952286\\
	0.086	-0.897776918464071\\
	0.087	-1.17580775074379\\
	0.088	-1.44008821701603\\
	0.089	-1.69029410225555\\
	0.09	-1.92615547743239\\
	0.091	-2.14741846230055\\
	0.092	-2.35387927950896\\
	0.093	-2.54544892717127\\
	0.094	-2.72207081658143\\
	0.095	-2.88373537339721\\
	0.096	-3.0304190122422\\
	0.097	-3.16224735385211\\
	0.098	-3.27936608153336\\
	0.099	-3.38196705123092\\
	0.1	-3.47021418968453\\
	0.101	-3.54442607984405\\
	0.102	-3.60493487201357\\
	0.103	-3.65211893729012\\
	0.104	-3.6863095840674\\
	0.105	-3.70798343922293\\
	0.106	-3.71762765432489\\
	0.107	-3.71568845460664\\
	0.108	-3.7026921743676\\
	0.109	-3.67921903306544\\
	0.11	-3.6458529902411\\
	0.111	-3.60314704244755\\
	0.112	-3.55169421561377\\
	0.113	-3.49211137607355\\
	0.114	-3.42503459164511\\
	0.115	-3.3511165732087\\
	0.116	-3.27101982437064\\
	0.117	-3.18541265036594\\
	0.118	-3.09496438836156\\
	0.119	-3.0003444584325\\
	0.12	-2.90222368028957\\
	0.121	-2.80127099880891\\
	0.122	-2.69815484154787\\
	0.123	-2.59353681694768\\
	0.124	-2.48806468399788\\
	0.125	-2.38236596755072\\
	0.126	-2.27708468694868\\
	0.127	-2.17280887529559\\
	0.128	-2.07017145636189\\
	0.129	-1.96971616030407\\
	0.13	-1.87204385532473\\
	0.131	-1.7776617456722\\
	0.132	-1.68711407342212\\
	0.133	-1.60087988607474\\
	0.134	-1.51943696619318\\
	0.135	-1.44316890282584\\
	0.136	-1.37247483291562\\
	0.137	-1.30786861076152\\
	0.138	-1.24973989711328\\
	0.139	-1.1981517460913\\
	0.14	-1.1536494399359\\
	0.141	-1.11660800538133\\
	0.142	-1.08697385589447\\
	0.143	-1.06504771121315\\
	0.144	-1.0511787366977\\
	0.145	-1.04544768485815\\
	0.146	-1.04770436784257\\
	0.147	-1.05830792296917\\
	0.148	-1.07742071589499\\
	0.149	-1.10458905869168\\
	0.15	-1.14009560509486\\
	0.151	-1.18400220320952\\
	0.152	-1.23613600502526\\
	0.153	-1.29625196274225\\
	0.154	-1.36430619145016\\
	0.155	-1.44012694691779\\
	0.156	-1.52351085108403\\
	0.157	-1.61423881850259\\
	0.158	-1.7120439433727\\
	0.159	-1.81663011386755\\
	0.16	-1.92767231152127\\
	0.161	-2.04482397660198\\
	0.162	-2.16781753599176\\
	0.163	-2.29620654318663\\
	0.164	-2.42957198661226\\
	0.165	-2.56746731190297\\
	0.166	-2.70948611595262\\
	0.167	-2.85525578835365\\
	0.168	-3.00422258140453\\
	0.169	-3.15588099101186\\
	0.17	-3.30970181941014\\
	0.171	-3.46528171307255\\
	0.172	-3.62211243362929\\
	0.173	-3.77960389721603\\
	0.174	-3.93719785006193\\
	0.175	-4.0943220425121\\
	0.176	-4.25063991181543\\
	0.177	-4.40550005413849\\
	0.178	-4.55833485171996\\
	0.179	-4.70857635481685\\
	0.18	-4.85572738824458\\
	0.181	-4.99951898725645\\
	0.182	-5.13921803348161\\
	0.183	-5.27428174684514\\
	0.184	-5.40416421891623\\
	0.185	-5.52831641290795\\
	0.186	-5.64620860014479\\
	0.187	-5.75791443673926\\
	0.188	-5.86261044182368\\
	0.189	-5.95982125972265\\
	0.19	-6.04908124697514\\
	0.191	-6.1299300055005\\
	0.192	-6.20191238259881\\
	0.193	-6.26518734078643\\
	0.194	-6.31919941379245\\
	0.195	-6.36352865537629\\
	0.196	-6.39784519783495\\
	0.197	-6.42183921068356\\
	0.198	-6.43521553196586\\
	0.199	-6.43808297235609\\
	0.2	-6.43026891453257\\
	0.201	-6.4114945647361\\
	0.202	-6.38158723439981\\
	0.203	-6.34042626420452\\
	0.204	-6.28791378857352\\
	0.205	-6.22415021490271\\
	0.206	-6.1492622965164\\
	0.207	-6.06315170841057\\
	0.208	-5.96589148655108\\
	0.209	-5.85753054603401\\
	0.21	-5.73817898605451\\
	0.211	-5.6080148623226\\
	0.212	-5.46731598792789\\
	0.213	-5.31622713160907\\
	0.214	-5.15504721762488\\
	0.215	-4.98402963133105\\
	0.216	-4.80345530813648\\
	0.217	-4.61365504267192\\
	0.218	-4.41492867948191\\
	0.219	-4.20770279272872\\
	0.22	-3.99239463488949\\
	0.221	-3.76956633215324\\
	0.222	-3.53958306621866\\
	0.223	-3.3029499822244\\
	0.224	-3.05992842785303\\
	0.225	-2.81116851078415\\
	0.226	-2.55724244237742\\
	0.227	-2.29878183716994\\
	0.228	-2.03644780128652\\
	0.229	-1.77076695438495\\
	0.23	-1.50211638302633\\
	0.231	-1.23103551566803\\
	0.232	-0.958312938885485\\
	0.233	-0.684607476373587\\
	0.234	-0.410739135206605\\
	0.235	-0.137339821557849\\
	0.236	0.135093552652362\\
	0.237	0.406347946895521\\
	0.238	0.675427494407242\\
	0.239	0.94165593860743\\
	0.24	1.2043464749461\\
	0.241	1.46252446184372\\
	0.242	1.71575189504775\\
	0.243	1.96406951956894\\
	0.244	2.20650398264042\\
	0.245	2.44237580437786\\
	0.246	2.6710553114642\\
	0.247	2.89179667290183\\
	0.248	3.10384815589546\\
	0.249	3.30726396988433\\
	0.25	3.50163886693341\\
	0.251	3.68621050030504\\
	0.252	3.86046688025523\\
	0.253	4.02390594933029\\
	0.254	4.17574918181298\\
	0.255	4.31581949476121\\
	0.256	4.44436428834316\\
	0.257	4.56065502001905\\
	0.258	4.6643485984238\\
	0.259	4.75512156667102\\
	0.26	4.83267010224002\\
	0.261	4.89619003185907\\
	0.262	4.94652781447553\\
	0.263	4.98324191211946\\
	0.264	5.00615619383304\\
	0.265	5.01515987810676\\
	0.266	5.01016976325742\\
	0.267	4.99092619989324\\
	0.268	4.95757834683045\\
	0.269	4.91062122827545\\
	0.27	4.84982323110515\\
	0.271	4.77516241640116\\
	0.272	4.6866168577208\\
	0.273	4.5845779192365\\
	0.274	4.47011408503775\\
	0.275	4.34259586884178\\
	0.276	4.20241115864553\\
	0.277	4.04971157005607\\
	0.278	3.884648732426\\
	0.279	3.70875402526659\\
	0.28	3.52192110999266\\
	0.281	3.32352832170941\\
	0.282	3.11472273186708\\
	0.283	2.89635293169174\\
	0.284	2.66928225315708\\
	0.285	2.4336179577885\\
	0.286	2.18983531064662\\
	0.287	1.9381831061477\\
	0.288	1.67963658603644\\
	0.289	1.41496177709894\\
	0.29	1.14473857267827\\
	0.291	0.869546880785835\\
	0.292	0.590350811205669\\
	0.293	0.307846143513617\\
	0.294	0.0219353994757601\\
	0.295	-0.266319760847583\\
	0.296	-0.555695465797513\\
	0.297	-0.845563411104871\\
	0.298	-1.13520227660389\\
	0.299	-1.42383211724276\\
	0.3	-1.71070914513835\\
	0.301	-1.99622591223548\\
	0.302	-2.27854266181787\\
	0.303	-2.55691680548754\\
	0.304	-2.83062044087399\\
	0.305	-3.09898346203996\\
	0.306	-3.36126343947886\\
	0.307	-3.61717159906781\\
	0.308	-3.86647189396902\\
	0.309	-4.10765303806212\\
	0.31	-4.34015263318381\\
	0.311	-4.56328962700081\\
	0.312	-4.77649252573416\\
	0.313	-4.97917565674423\\
	0.314	-5.17167198255313\\
	0.315	-5.35299441747437\\
	0.316	-5.52222517270583\\
	0.317	-5.67892611493946\\
	0.318	-5.82264673552164\\
	0.319	-5.95297889696575\\
	0.32	-6.06954353844658\\
	0.321	-6.17335482534359\\
	0.322	-6.26273019345656\\
	0.323	-6.33740778838097\\
	0.324	-6.39718002168277\\
	0.325	-6.44180926149162\\
	0.326	-6.47114281909952\\
	0.327	-6.4855162728592\\
	0.328	-6.48531716202177\\
	0.329	-6.46952573092031\\
	0.33	-6.43814554954343\\
	0.331	-6.39121152984708\\
	0.332	-6.3287819872041\\
	0.333	-6.25095928485819\\
	0.334	-6.15885214384088\\
	0.335	-6.05214945355664\\
	0.336	-5.9305647524928\\
	0.337	-5.79434944416942\\
	0.338	-5.64380621709363\\
	0.339	-5.47925460276712\\
	0.34	-5.30105982917746\\
	0.341	-5.11113732094644\\
	0.342	-4.9083491695078\\
	0.343	-4.69317791726378\\
	0.344	-4.46611977639535\\
	0.345	-4.22769550413831\\
	0.346	-3.97842360191196\\
	0.347	-3.71942505994765\\
	0.348	-3.4518310063996\\
	0.349	-3.17524146085427\\
	0.35	-2.89024826352562\\
	0.351	-2.5975759870324\\
	0.352	-2.29793944316495\\
	0.353	-1.99205398667374\\
	0.354	-1.68158981574088\\
	0.355	-1.36683628607229\\
	0.356	-1.04805351197051\\
	0.357	-0.725971534988608\\
	0.358	-0.401146151805458\\
	0.359	-0.0745522306818067\\
	0.36	0.252989417490571\\
	0.361	0.579105796396547\\
	0.362	0.904482560540314\\
	0.363	1.22824495777144\\
	0.364	1.54994180095798\\
	0.365	1.86896820988726\\
	0.366	2.18420334209315\\
	0.367	2.49431333599826\\
	0.368	2.79796282134268\\
	0.369	3.09531316207888\\
	0.37	3.38550818365935\\
	0.371	3.66870596919256\\
	0.372	3.94383387890844\\
	0.373	4.20999716490589\\
	0.374	4.4654943363783\\
	0.375	4.71010135012544\\
	0.376	4.94359087405725\\
	0.377	5.16537734561518\\
	0.378	5.37583925083512\\
	0.379	5.57374989559885\\
	0.38	5.75856233145708\\
	0.381	5.92834633962249\\
	0.382	6.08400550648577\\
	0.383	6.22504615597914\\
	0.384	6.35137935679913\\
	0.385	6.46305408177973\\
	0.386	6.55934867682932\\
	0.387	6.63952535482047\\
	0.388	6.70288531317015\\
	0.389	6.75008664344835\\
	0.39	6.78092177937461\\
	0.391	6.79562219705621\\
	0.392	6.79412437577557\\
	0.393	6.77619366045169\\
	0.394	6.74086922768357\\
	0.395	6.68845093611282\\
	0.396	6.62066718908248\\
	0.397	6.53735241240494\\
	0.398	6.43822279980029\\
	0.399	6.32333444761448\\
	0.4	6.19274338265\\
	0.401	6.04680435970376\\
	0.402	5.88658029923274\\
	0.403	5.71203017201287\\
	0.404	5.52338612386452\\
	0.405	5.320880223373\\
	0.406	5.10625586171694\\
	0.407	4.87910907407008\\
	0.408	4.63928692612956\\
	0.409	4.38790292131963\\
	0.41	4.12536255222031\\
	0.411	3.85354914529225\\
	0.412	3.57248414119474\\
	0.413	3.28257633661062\\
	0.414	2.98376412082503\\
	0.415	2.67694294565679\\
	0.416	2.36437788047789\\
	0.417	2.0461291901193\\
	0.418	1.72278761477269\\
	0.419	1.39504252214718\\
	0.42	1.06358318025797\\
	0.421	0.728834922017334\\
	0.422	0.392663568237772\\
	0.423	0.0555010836867176\\
	0.424	-0.28187147307491\\
	0.425	-0.618673152122058\\
	0.426	-0.954057839138068\\
	0.427	-1.28710810661235\\
	0.428	-1.61741778276878\\
	0.429	-1.94366732856095\\
	0.43	-2.26502299070888\\
	0.431	-2.5808053945802\\
	0.432	-2.89016375400643\\
	0.433	-3.19226573718556\\
	0.434	-3.48670284995266\\
	0.435	-3.77260539690343\\
	0.436	-4.04916346440145\\
	0.437	-4.31552904086484\\
	0.438	-4.57097941060595\\
	0.439	-4.81522850800837\\
	0.44	-5.04742420627954\\
	0.441	-5.26739749515054\\
	0.442	-5.47427631785196\\
	0.443	-5.66759110041829\\
	0.444	-5.84666086618715\\
	0.445	-6.01101274565078\\
	0.446	-6.16061361472363\\
	0.447	-6.2949050190688\\
	0.448	-6.41354952498697\\
	0.449	-6.51620213426501\\
	0.45	-6.6025766561478\\
	0.451	-6.6723198986372\\
	0.452	-6.72552048328182\\
	0.453	-6.7618440626022\\
	0.454	-6.78141716713223\\
	0.455	-6.78419502859064\\
	0.456	-6.76987714149281\\
	0.457	-6.73866038691815\\
	0.458	-6.6905701282916\\
	0.459	-6.62559287761568\\
	0.46	-6.54413160465789\\
	0.461	-6.44638649719527\\
	0.462	-6.33246534161689\\
	0.463	-6.20282470907259\\
	0.464	-6.05750280262976\\
	0.465	-5.89671167368411\\
	0.466	-5.72134521784734\\
	0.467	-5.53159922807036\\
	0.468	-5.32780342078371\\
	0.469	-5.1104302510477\\
	0.47	-4.88038738545184\\
	0.471	-4.63787822911127\\
	0.472	-4.38337848864819\\
	0.473	-4.11791591988551\\
	0.474	-3.84207810322011\\
	0.475	-3.5563360658917\\
	0.476	-3.26137538223883\\
	0.477	-2.95826453980417\\
	0.478	-2.64748114670556\\
	0.479	-2.32971983407503\\
	0.48	-2.00592330444504\\
	0.481	-1.67695530596099\\
	0.482	-1.34349242538282\\
	0.483	-1.00645216199603\\
	0.484	-0.66666209746938\\
	0.485	-0.32492374751272\\
	0.486	0.0178600951371811\\
	0.487	0.360848112087727\\
	0.488	0.703201747154533\\
	0.489	1.04406214136092\\
	0.49	1.38258140634033\\
	0.491	1.71790802006828\\
	0.492	2.04923655643408\\
	0.493	2.37570904296253\\
	0.494	2.69649111665457\\
	0.495	3.01089034322294\\
	0.496	3.31804633614724\\
	0.497	3.61716632050053\\
	0.498	3.90746441169094\\
	0.499	4.18827966379149\\
	0.5	4.45896290798948\\
	0.501	4.71874187568176\\
	0.502	4.96692606515001\\
	0.503	5.20284449771262\\
	0.504	5.42614728266856\\
	0.505	5.6361187553491\\
	0.506	5.83220501406454\\
	0.507	6.01386959108717\\
	0.508	6.18070891931964\\
	0.509	6.33238915944304\\
	0.51	6.46844106749959\\
	0.511	6.58849927083014\\
	0.512	6.69223020858849\\
	0.513	6.77951424910931\\
	0.514	6.8500065209604\\
	0.515	6.90352772873015\\
	0.516	6.93994063591863\\
	0.517	6.95917269814021\\
	0.518	6.96120868123219\\
	0.519	6.9459984369457\\
	0.52	6.91356648423372\\
	0.521	6.86386921102568\\
	0.522	6.79717281269442\\
	0.523	6.71360946698704\\
	0.524	6.61337655492254\\
	0.525	6.49671555831707\\
	0.526	6.3639100236416\\
	0.527	6.21522158494854\\
	0.528	6.05095327302004\\
	0.529	5.87162635886042\\
	0.53	5.67769069681007\\
	0.531	5.46963801116657\\
	0.532	5.24794322352858\\
	0.533	5.01312264207805\\
	0.534	4.7656408024518\\
	0.535	4.50620523742835\\
	0.536	4.23557003059813\\
	0.537	3.95437944111525\\
	0.538	3.66318084688538\\
	0.539	3.36282546002402\\
	0.54	3.05408637013782\\
	0.541	2.73742616905421\\
	0.542	2.41399353252038\\
	0.543	2.08427869975193\\
	0.544	1.74931150683552\\
	0.545	1.40995411163916\\
	0.546	1.06709378483583\\
	0.547	0.721496677091501\\
	0.548	0.373556032952685\\
	0.549	0.0245545130905462\\
	0.55	-0.324561258114107\\
	0.551	-0.672876395852482\\
	0.552	-1.01946052629047\\
	0.553	-1.36390521336419\\
	0.554	-1.70573689244413\\
	0.555	-2.04365842315446\\
	0.556	-2.37659539237975\\
	0.557	-2.703645427415\\
	0.558	-3.02389817336027\\
	0.559	-3.33643529208713\\
	0.56	-3.64080793140072\\
	0.561	-3.93760473705542\\
	0.562	-4.22471850894317\\
	0.563	-4.5013614507411\\
	0.564	-4.76675050897166\\
	0.565	-5.02010737189345\\
	0.566	-5.26065846839298\\
	0.567	-5.48801209119912\\
	0.568	-5.7034422551274\\
	0.569	-5.90475759117781\\
	0.57	-6.09140140514746\\
	0.571	-6.26283759244846\\
	0.572	-6.41855063691438\\
	0.573	-6.55804560960607\\
	0.574	-6.68144065471908\\
	0.575	-6.7891915092667\\
	0.576	-6.88035195372724\\
	0.577	-6.95442887301257\\
	0.578	-7.01119877953532\\
	0.579	-7.05047153356229\\
	0.58	-7.07209034195314\\
	0.581	-7.0769360758771\\
	0.582	-7.06431592993711\\
	0.583	-7.03443465362575\\
	0.584	-6.98707153327308\\
	0.585	-6.92232398733158\\
	0.586	-6.84032955659146\\
	0.587	-6.74163511743407\\
	0.588	-6.62683792667485\\
	0.589	-6.49556750059599\\
	0.59	-6.3484969607157\\
	0.591	-6.18565348385707\\
	0.592	-6.00729157585742\\
	0.593	-5.81366582063659\\
	0.594	-5.60583897174079\\
	0.595	-5.38485992683623\\
	0.596	-5.151740297368\\
	0.597	-4.90587672352013\\
	0.598	-4.64772917553243\\
	0.599	-4.377757692688\\
	0.6	-4.09642238331321\\
};
\label{yl.data4}
\addplot [color=mycolor5,dotted,very thick]
table[row sep=crcr]{%
	0	1\\
	0.001	-2.84625035732324\\
	0.002	-4.40541478798257\\
	0.003	-5.574037611048\\
	0.004	-6.53573725921068\\
	0.005	-7.36236181770409\\
	0.006	-8.09109001855132\\
	0.007	-8.74392625684992\\
	0.008	-9.33454781530134\\
	0.009	-9.8711842682328\\
	0.01	-10.3581917099309\\
	0.011	-10.7971723412167\\
	0.012	-11.1878525190615\\
	0.013	-11.5289448421354\\
	0.014	-11.8188226241915\\
	0.015	-12.0559600609092\\
	0.016	-12.2392490848149\\
	0.017	-12.3681999058179\\
	0.018	-12.4430333223059\\
	0.019	-12.4646810018051\\
	0.02	-12.4348128787074\\
	0.021	-12.3555463038357\\
	0.022	-12.2295622143996\\
	0.023	-12.0599056942762\\
	0.024	-11.8499406139873\\
	0.025	-11.603351093551\\
	0.026	-11.3239466845304\\
	0.027	-11.0156077527787\\
	0.028	-10.6821152972451\\
	0.029	-10.3273043720184\\
	0.03	-9.95494515374197\\
	0.031	-9.56860684375986\\
	0.032	-9.17188859239174\\
	0.033	-8.76798481740026\\
	0.034	-8.36015418425912\\
	0.035	-7.95120929448175\\
	0.036	-7.54403596218731\\
	0.037	-7.14098639919964\\
	0.038	-6.74442325044922\\
	0.039	-6.35639010782555\\
	0.04	-5.97875027545215\\
	0.041	-5.61313798780473\\
	0.042	-5.26102195916921\\
	0.043	-4.92365633602791\\
	0.044	-4.60214201308125\\
	0.045	-4.2973733363349\\
	0.046	-4.0101048408877\\
	0.047	-3.74090077368598\\
	0.048	-3.49024226461164\\
	0.049	-3.25835489552773\\
	0.05	-3.04533895066882\\
	0.051	-2.85134400398724\\
	0.052	-2.67615594761893\\
	0.053	-2.51948990077831\\
	0.054	-2.38116050430432\\
	0.055	-2.26067587783885\\
	0.056	-2.15756356554045\\
	0.057	-2.07129129803829\\
	0.058	-2.00117877000749\\
	0.059	-1.94658110474253\\
	0.06	-1.90669767543556\\
	0.061	-1.88073978426466\\
	0.062	-1.86786536433916\\
	0.063	-1.86715219490341\\
	0.064	-1.87773749203881\\
	0.065	-1.89863035110996\\
	0.066	-1.92889735082521\\
	0.067	-1.96756697832157\\
	0.068	-2.01362812824203\\
	0.069	-2.06612579862996\\
	0.07	-2.12406634672766\\
	0.071	-2.18647466934056\\
	0.072	-2.25237232496562\\
	0.073	-2.32081400903807\\
	0.074	-2.39086877884587\\
	0.075	-2.46159645943331\\
	0.076	-2.532112963139\\
	0.077	-2.6015531985341\\
	0.078	-2.66905713125842\\
	0.079	-2.73381953268072\\
	0.08	-2.79506285230427\\
	0.081	-2.85203366959454\\
	0.082	-2.90402602654787\\
	0.083	-2.95037352118666\\
	0.084	-2.99044029990164\\
	0.085	-3.02363954766422\\
	0.086	-3.04943129838076\\
	0.087	-3.06730820936624\\
	0.088	-3.0768119235049\\
	0.089	-3.07753670451384\\
	0.09	-3.06911163653759\\
	0.091	-3.05121215602411\\
	0.092	-3.02356986270655\\
	0.093	-2.9859556839545\\
	0.094	-2.93817980941896\\
	0.095	-2.88011159134945\\
	0.096	-2.81166152638654\\
	0.097	-2.73277450616248\\
	0.098	-2.64345425416732\\
	0.099	-2.54374573359629\\
	0.1	-2.43372370346341\\
	0.101	-2.31351976400053\\
	0.102	-2.18330376084727\\
	0.103	-2.04327684368473\\
	0.104	-1.89368474848546\\
	0.105	-1.73481305690377\\
	0.106	-1.56697737926071\\
	0.107	-1.39052702113072\\
	0.108	-1.20585010664848\\
	0.109	-1.01336199326603\\
	0.11	-0.813503016904398\\
	0.111	-0.606748612488807\\
	0.112	-0.393596727343095\\
	0.113	-0.174560579558587\\
	0.114	0.04981054708583\\
	0.115	0.278950774059597\\
	0.116	0.51227441037445\\
	0.117	0.74919383641654\\
	0.118	0.989096514802097\\
	0.119	1.23135234579645\\
	0.12	1.47532345796099\\
	0.121	1.72036788215915\\
	0.122	1.96585244555321\\
	0.123	2.21111587989312\\
	0.124	2.45550371007278\\
	0.125	2.69836125925862\\
	0.126	2.93904848950933\\
	0.127	3.17691991467535\\
	0.128	3.41133686777672\\
	0.129	3.64167168395721\\
	0.13	3.86730694573602\\
	0.131	4.08763683793923\\
	0.132	4.30207373868261\\
	0.133	4.5100461830401\\
	0.134	4.71100210343299\\
	0.135	4.90438992167136\\
	0.136	5.08970029405463\\
	0.137	5.26644371224284\\
	0.138	5.43415475015769\\
	0.139	5.59238434221843\\
	0.14	5.74070250498826\\
	0.141	5.87872920173137\\
	0.142	6.00610603138811\\
	0.143	6.12250662757606\\
	0.144	6.2275911521587\\
	0.145	6.32111449133626\\
	0.146	6.40284520664646\\
	0.147	6.47258775247855\\
	0.148	6.53018457179178\\
	0.149	6.57550722064891\\
	0.15	6.60838156067719\\
	0.151	6.62879942899391\\
	0.152	6.63674329964928\\
	0.153	6.63223642868589\\
	0.154	6.61534401395389\\
	0.155	6.58613455526884\\
	0.156	6.54462197499771\\
	0.157	6.49103859114988\\
	0.158	6.42558215353638\\
	0.159	6.34849015971496\\
	0.16	6.26004043435684\\
	0.161	6.16047493295391\\
	0.162	6.05002406196421\\
	0.163	5.92911667984056\\
	0.164	5.79814051084094\\
	0.165	5.65751692876866\\
	0.166	5.50770085859772\\
	0.167	5.34908641432422\\
	0.168	5.18211827818786\\
	0.169	5.0073599403804\\
	0.17	4.82534877463822\\
	0.171	4.63664682617877\\
	0.172	4.44184012561697\\
	0.173	4.24144506684799\\
	0.174	4.03606563363038\\
	0.175	3.82634989412876\\
	0.176	3.61293415050729\\
	0.177	3.39646895069863\\
	0.178	3.17761794609038\\
	0.179	2.95695520555471\\
	0.18	2.73517137204813\\
	0.181	2.51294584112573\\
	0.182	2.29094917131601\\
	0.183	2.06985381371464\\
	0.184	1.85033266760064\\
	0.185	1.6329544274246\\
	0.186	1.41841868227624\\
	0.187	1.20736648387976\\
	0.188	1.00042892126307\\
	0.189	0.798226114603571\\
	0.19	0.601362798383832\\
	0.191	0.410397521707572\\
	0.192	0.225914201587952\\
	0.193	0.0484602521903908\\
	0.194	-0.121439918900477\\
	0.195	-0.283284344765076\\
	0.196	-0.436591176320378\\
	0.197	-0.580865545239037\\
	0.198	-0.715702080564785\\
	0.199	-0.840700962433931\\
	0.2	-0.955493598490368\\
	0.201	-1.05974808835233\\
	0.202	-1.15314337143753\\
	0.203	-1.23533056422485\\
	0.204	-1.30610650476628\\
	0.205	-1.36525973282734\\
	0.206	-1.41261625753265\\
	0.207	-1.44804347703124\\
	0.208	-1.47142040995655\\
	0.209	-1.48259209326112\\
	0.21	-1.48157411863053\\
	0.211	-1.46836920245505\\
	0.212	-1.44302079309472\\
	0.213	-1.40561413502534\\
	0.214	-1.35623719061448\\
	0.215	-1.2949423992531\\
	0.216	-1.22197020621851\\
	0.217	-1.13754023833371\\
	0.218	-1.04191200279012\\
	0.219	-0.935385441983749\\
	0.22	-0.818227056222296\\
	0.221	-0.690720103799702\\
	0.222	-0.553292775850732\\
	0.223	-0.4063585550181\\
	0.224	-0.250365236909142\\
	0.225	-0.0857948618713015\\
	0.226	0.0868959923742942\\
	0.227	0.267233373085975\\
	0.228	0.454628358270595\\
	0.229	0.648549202018774\\
	0.23	0.848416523754886\\
	0.231	1.05365798803777\\
	0.232	1.26366159557477\\
	0.233	1.47779801847267\\
	0.234	1.69538651822867\\
	0.235	1.91579429079499\\
	0.236	2.13838482787168\\
	0.237	2.36248270930502\\
	0.238	2.58740705884441\\
	0.239	2.81246986611671\\
	0.24	3.03698823986809\\
	0.241	3.26019213062978\\
	0.242	3.48147234584709\\
	0.243	3.70013919424758\\
	0.244	3.91550545076136\\
	0.245	4.12692034554694\\
	0.246	4.33372045444593\\
	0.247	4.53520092517611\\
	0.248	4.7306748281349\\
	0.249	4.91960383459786\\
	0.25	5.10138200090295\\
	0.251	5.27541808241132\\
	0.252	5.44114296025273\\
	0.253	5.59801020139045\\
	0.254	5.74536415336323\\
	0.255	5.88274229603928\\
	0.256	6.00973896437378\\
	0.257	6.12590401526675\\
	0.258	6.23081698044115\\
	0.259	6.32408254997063\\
	0.26	6.40534092882751\\
	0.261	6.4740183706592\\
	0.262	6.53007257936534\\
	0.263	6.57325225862819\\
	0.264	6.6032886027416\\
	0.265	6.62001587716007\\
	0.266	6.62328442458632\\
	0.267	6.61287472847908\\
	0.268	6.58858904354186\\
	0.269	6.55056410770966\\
	0.27	6.4988172427377\\
	0.271	6.43338294160365\\
	0.272	6.35433624922803\\
	0.273	6.26176618857902\\
	0.274	6.1555277336695\\
	0.275	6.03595129105131\\
	0.276	5.90340017778436\\
	0.277	5.75813875124102\\
	0.278	5.600406466956\\
	0.279	5.43055097099332\\
	0.28	5.24893851884637\\
	0.281	5.0554414960647\\
	0.282	4.85101830535922\\
	0.283	4.6360749709784\\
	0.284	4.41106772207822\\
	0.285	4.17656005284748\\
	0.286	3.93310989748374\\
	0.287	3.68109480624247\\
	0.288	3.4208895049988\\
	0.289	3.15336514845589\\
	0.29	2.87929042232328\\
	0.291	2.59934810331152\\
	0.292	2.31425044686864\\
	0.293	2.02473918702473\\
	0.294	1.73077873611866\\
	0.295	1.43340931049886\\
	0.296	1.13370736848969\\
	0.297	0.832456322268221\\
	0.298	0.530461679854717\\
	0.299	0.228380509540239\\
	0.3	-0.0732350202721206\\
	0.301	-0.374332292489919\\
	0.302	-0.673204806521591\\
	0.303	-0.969041436884358\\
	0.304	-1.26102552904407\\
	0.305	-1.54887953952169\\
	0.306	-1.83156300261854\\
	0.307	-2.10866842381\\
	0.308	-2.37979017609958\\
	0.309	-2.64346152784765\\
	0.31	-2.89916291030551\\
	0.311	-3.14628203837967\\
	0.312	-3.38407080193204\\
	0.313	-3.61189923163179\\
	0.314	-3.82996420035654\\
	0.315	-4.0372861341713\\
	0.316	-4.23292579091749\\
	0.317	-4.41638661898478\\
	0.318	-4.58716475509981\\
	0.319	-4.7448088097163\\
	0.32	-4.88890372759157\\
	0.321	-5.02042546554202\\
	0.322	-5.13766456824297\\
	0.323	-5.24016568735369\\
	0.324	-5.32773016455916\\
	0.325	-5.40011296317997\\
	0.326	-5.45711072757936\\
	0.327	-5.49906115370911\\
	0.328	-5.52634799649876\\
	0.329	-5.53774261976337\\
	0.33	-5.53325981937675\\
	0.331	-5.51289889057926\\
	0.332	-5.47669445773033\\
	0.333	-5.42472696494242\\
	0.334	-5.35820815696236\\
	0.335	-5.27660566025802\\
	0.336	-5.17955334733573\\
	0.337	-5.06732575006083\\
	0.338	-4.94018665178831\\
	0.339	-4.79844274284882\\
	0.34	-4.64244410210381\\
	0.341	-4.47424969071478\\
	0.342	-4.29244211783788\\
	0.343	-4.09753222205913\\
	0.344	-3.89000015701617\\
	0.345	-3.67036432534812\\
	0.346	-3.43918135468303\\
	0.347	-3.19761841295374\\
	0.348	-2.9467199308558\\
	0.349	-2.68598473491072\\
	0.35	-2.41606517644257\\
	0.351	-2.13764262055585\\
	0.352	-1.85142680333349\\
	0.353	-1.55815518903451\\
	0.354	-1.25973280144906\\
	0.355	-0.956324814953978\\
	0.356	-0.648057769684623\\
	0.357	-0.335718133854185\\
	0.358	-0.0201072052604045\\
	0.359	0.298058001867765\\
	0.36	0.617962292082045\\
	0.361	0.93680179782809\\
	0.362	1.25577518453224\\
	0.363	1.57408073473756\\
	0.364	1.89089782862457\\
	0.365	2.20541944057123\\
	0.366	2.51685255481516\\
	0.367	2.82372714405563\\
	0.368	3.12459030517532\\
	0.369	3.42003166653362\\
	0.37	3.70929753066343\\
	0.371	3.99163627658596\\
	0.372	4.26631827931096\\
	0.373	4.53263198606963\\
	0.374	4.78853521221834\\
	0.375	5.03406174636419\\
	0.376	5.26924571997591\\
	0.377	5.49347292751785\\
	0.378	5.70615779524081\\
	0.379	5.90673861666723\\
	0.38	6.09465467951078\\
	0.381	6.26741523181821\\
	0.382	6.42658414937266\\
	0.383	6.57173228716452\\
	0.384	6.70246762172997\\
	0.385	6.81842121395489\\
	0.386	6.91928208403817\\
	0.387	7.0041184128737\\
	0.388	7.07205681801349\\
	0.389	7.1241796467307\\
	0.39	7.16032853337089\\
	0.391	7.18038806457087\\
	0.392	7.18427891994065\\
	0.393	7.1719604443714\\
	0.394	7.14217697835075\\
	0.395	7.09563240372558\\
	0.396	7.03305723072062\\
	0.397	6.95456142931174\\
	0.398	6.86025059566891\\
	0.399	6.7503508624754\\
	0.4	6.62509429747331\\
	0.401	6.48297428666398\\
	0.402	6.3261778221574\\
	0.403	6.15505184508994\\
	0.404	5.97001205417986\\
	0.405	5.77151846137846\\
	0.406	5.55992426932638\\
	0.407	5.33520937331596\\
	0.408	5.09736486200636\\
	0.409	4.84806785220461\\
	0.41	4.58794808664163\\
	0.411	4.317642628975\\
	0.412	4.03780501395409\\
	0.413	3.74913269160716\\
	0.414	3.451276950254\\
	0.415	3.14544861656891\\
	0.416	2.83294342722375\\
	0.417	2.51452472866186\\
	0.418	2.1909741719497\\
	0.419	1.8630472015513\\
	0.42	1.5315474104769\\
	0.421	1.19592440933532\\
	0.422	0.858391862183216\\
	0.423	0.519772514178916\\
	0.424	0.180889021713723\\
	0.425	-0.157427270054967\\
	0.426	-0.494346502920941\\
	0.427	-0.829442924839305\\
	0.428	-1.16227350984675\\
	0.429	-1.4912029807187\\
	0.43	-1.81541678604279\\
	0.431	-2.13411041389997\\
	0.432	-2.44649000724341\\
	0.433	-2.75180852282138\\
	0.434	-3.05000067747652\\
	0.435	-3.33995529400797\\
	0.436	-3.62061201825233\\
	0.437	-3.8912826624217\\
	0.438	-4.15127967664212\\
	0.439	-4.39997364004111\\
	0.44	-4.63675295772302\\
	0.441	-4.86188948072803\\
	0.442	-5.07394704408316\\
	0.443	-5.27240121015411\\
	0.444	-5.45677559781833\\
	0.445	-5.62662677302899\\
	0.446	-5.78155103646129\\
	0.447	-5.92133201684359\\
	0.448	-6.04583572953105\\
	0.449	-6.15431920213577\\
	0.45	-6.2465251028684\\
	0.451	-6.32224060469981\\
	0.452	-6.38129898776041\\
	0.453	-6.42352453074121\\
	0.454	-6.44905845424056\\
	0.455	-6.45772749744505\\
	0.456	-6.44933847532743\\
	0.457	-6.42392591641742\\
	0.458	-6.38157237055699\\
	0.459	-6.32240953044012\\
	0.46	-6.24641898633774\\
	0.461	-6.15427454153036\\
	0.462	-6.04582030974172\\
	0.463	-5.92134664943761\\
	0.464	-5.78119137165392\\
	0.465	-5.62574039559944\\
	0.466	-5.45526462127533\\
	0.467	-5.27025379411296\\
	0.468	-5.07132900027712\\
	0.469	-4.85882940539055\\
	0.47	-4.63331492017074\\
	0.471	-4.39538669292084\\
	0.472	-4.14561387253857\\
	0.473	-3.88443623146567\\
	0.474	-3.6127568688901\\
	0.475	-3.33120568902436\\
	0.476	-3.04045406900103\\
	0.477	-2.74125524132661\\
	0.478	-2.43439078710257\\
	0.479	-2.12043757538642\\
	0.48	-1.80028364936727\\
	0.481	-1.47482036328508\\
	0.482	-1.14479412750865\\
	0.483	-0.811047062950407\\
	0.484	-0.474435402283294\\
	0.485	-0.135747945216646\\
	0.486	0.204191140178087\\
	0.487	0.544472253611092\\
	0.488	0.884231972352267\\
	0.489	1.22261995088508\\
	0.49	1.55877069061786\\
	0.491	1.89184089366792\\
	0.492	2.22106434503896\\
	0.493	2.54555422243917\\
	0.494	2.86449145032601\\
	0.495	3.17706627801988\\
	0.496	3.4824803064232\\
	0.497	3.77995301922873\\
	0.498	4.06877817295202\\
	0.499	4.34820522779244\\
	0.5	4.61752082595707\\
	0.501	4.8760441898015\\
	0.502	5.12312290539952\\
	0.503	5.35813503235661\\
	0.504	5.5804765248468\\
	0.505	5.78954938413321\\
	0.506	5.98485097108823\\
	0.507	6.16587782489359\\
	0.508	6.33216261961914\\
	0.509	6.4833168368788\\
	0.51	6.61897241286901\\
	0.511	6.73867736192758\\
	0.512	6.84213240700226\\
	0.513	6.92911253383368\\
	0.514	6.99933159207789\\
	0.515	7.05264602398291\\
	0.516	7.08896662976991\\
	0.517	7.10819370979847\\
	0.518	7.11008421084573\\
	0.519	7.09475148489105\\
	0.52	7.06223297948673\\
	0.521	7.01241620286674\\
	0.522	6.94562282643773\\
	0.523	6.86203963287937\\
	0.524	6.76175627143807\\
	0.525	6.64496069319317\\
	0.526	6.51202944448904\\
	0.527	6.36319707860993\\
	0.528	6.19873406718651\\
	0.529	6.01927579412376\\
	0.53	5.82530317332045\\
	0.531	5.61699504466334\\
	0.532	5.3950515326408\\
	0.533	5.16003573926337\\
	0.534	4.91224370052245\\
	0.535	4.65244829266683\\
	0.536	4.3814744946553\\
	0.537	4.09995008480375\\
	0.538	3.80846478195166\\
	0.539	3.50782820256181\\
	0.54	3.19878970844447\\
	0.541	2.88150666999855\\
	0.542	2.55736335674391\\
	0.543	2.22710690558065\\
	0.544	1.89158616509686\\
	0.545	1.55163295698884\\
	0.546	1.20809185478095\\
	0.547	0.861559394054657\\
	0.548	0.512604625867288\\
	0.549	0.162602712899125\\
	0.55	-0.187569537429128\\
	0.551	-0.537038300366578\\
	0.552	-0.884928556747814\\
	0.553	-1.23037603909442\\
	0.554	-1.57317416932892\\
	0.555	-1.91215322451443\\
	0.556	-2.24614623914805\\
	0.557	-2.57431150615837\\
	0.558	-2.89581885568211\\
	0.559	-3.20991103605458\\
	0.56	-3.51577398788647\\
	0.561	-3.8137868160721\\
	0.562	-4.10208559522322\\
	0.563	-4.37994989904878\\
	0.564	-4.64667697032793\\
	0.565	-4.9015965467884\\
	0.566	-5.14407407500135\\
	0.567	-5.37394294705555\\
	0.568	-5.59108942446925\\
	0.569	-5.79409595469921\\
	0.57	-5.98241919340572\\
	0.571	-6.15561118509713\\
	0.572	-6.31324061161075\\
	0.573	-6.45491770819356\\
	0.574	-6.58129249783482\\
	0.575	-6.69151050890133\\
	0.576	-6.78483247822967\\
	0.577	-6.86103263946678\\
	0.578	-6.91992750572988\\
	0.579	-6.96138123686201\\
	0.58	-6.98524488503064\\
	0.581	-6.9930898043084\\
	0.582	-6.98329586322828\\
	0.583	-6.95589269956262\\
	0.584	-6.91095796773829\\
	0.585	-6.84859622462724\\
	0.586	-6.76887810110215\\
	0.587	-6.67264878899165\\
	0.588	-6.56076446444525\\
	0.589	-6.43232153696555\\
	0.59	-6.28765181234979\\
	0.591	-6.12703985862131\\
	0.592	-5.95091091969157\\
	0.593	-5.75971566981508\\
	0.594	-5.55522072446373\\
	0.595	-5.33732756392776\\
	0.596	-5.10590432603943\\
	0.597	-4.86148976131083\\
	0.598	-4.60473409998597\\
	0.599	-4.33628434232156\\
	0.6	-4.0568211235562\\
};
\label{yl.data5}
\addplot [color=mycolor6,solid,very thick]
table[row sep=crcr]{%
	0	5\\
	0.001	5.24146857924567\\
	0.002	5.47053116184401\\
	0.003	5.68638321630468\\
	0.004	5.88815488059408\\
	0.005	6.07564939352204\\
	0.006	6.24786652680621\\
	0.007	6.40481584596035\\
	0.008	6.54555577513407\\
	0.009	6.67026761997249\\
	0.01	6.77837550531313\\
	0.011	6.86958322741561\\
	0.012	6.94358774758128\\
	0.013	7.00043269833304\\
	0.014	7.03973198898634\\
	0.015	7.06135995366435\\
	0.016	7.06550058843285\\
	0.017	7.0518748072595\\
	0.018	7.02057449329078\\
	0.019	6.97184985400669\\
	0.02	6.90557164778389\\
	0.021	6.82204939159474\\
	0.022	6.72155226043049\\
	0.023	6.60411706325036\\
	0.024	6.47017517441726\\
	0.025	6.32008207582569\\
	0.026	6.15417224448461\\
	0.027	5.97286256201207\\
	0.028	5.77659727959869\\
	0.029	5.56588117420889\\
	0.03	5.34125446935528\\
	0.031	5.10326788035618\\
	0.032	4.85249970420971\\
	0.033	4.58960778462101\\
	0.034	4.31527035679673\\
	0.035	4.03011384898503\\
	0.036	3.73487713768427\\
	0.037	3.43032118518298\\
	0.038	3.11721140296236\\
	0.039	2.7962680834797\\
	0.04	2.46834035478514\\
	0.041	2.13426742276839\\
	0.042	1.79485050595574\\
	0.043	1.45091873822838\\
	0.044	1.10337192998058\\
	0.045	0.753105088206964\\
	0.046	0.400829000618607\\
	0.047	0.0475273679712604\\
	0.048	-0.30588824099847\\
	0.049	-0.658494689102292\\
	0.05	-1.00939543455567\\
	0.051	-1.35795577251706\\
	0.052	-1.70312724861487\\
	0.053	-2.04400950138093\\
	0.054	-2.37969674382844\\
	0.055	-2.70939133873559\\
	0.056	-3.0324869835824\\
	0.057	-3.34799046992199\\
	0.058	-3.65507451896928\\
	0.059	-3.95291748002496\\
	0.06	-4.24088241515592\\
	0.061	-4.51837358615576\\
	0.062	-4.78455003683235\\
	0.063	-5.03871151400597\\
	0.064	-5.28017409689384\\
	0.065	-5.50844064429959\\
	0.066	-5.72297258409106\\
	0.067	-5.92316838712931\\
	0.068	-6.10850914790707\\
	0.069	-6.27859133139555\\
	0.07	-6.43299853586941\\
	0.071	-6.57131647995892\\
	0.072	-6.69318790667598\\
	0.073	-6.79834617553007\\
	0.074	-6.88652520033518\\
	0.075	-6.95748412184887\\
	0.076	-7.01103180857945\\
	0.077	-7.04707074945914\\
	0.078	-7.06550155702637\\
	0.079	-7.0662607310703\\
	0.08	-7.04933510198023\\
	0.081	-7.01479648834964\\
	0.082	-6.96272209622568\\
	0.083	-6.89323370509722\\
	0.084	-6.80650203825209\\
	0.085	-6.70275110641467\\
	0.086	-6.58223948433349\\
	0.087	-6.44527100808395\\
	0.088	-6.2921943295938\\
	0.089	-6.12335490399297\\
	0.09	-5.93919517259644\\
	0.091	-5.74018634475541\\
	0.092	-5.52683942083592\\
	0.093	-5.29969187709545\\
	0.094	-5.05926248284577\\
	0.095	-4.80619052654722\\
	0.096	-4.54112399514605\\
	0.097	-4.26470556947648\\
	0.098	-3.97759947283523\\
	0.099	-3.68055852120947\\
	0.1	-3.37434467249208\\
	0.101	-3.05966736086905\\
	0.102	-2.73732697020448\\
	0.103	-2.40815808006204\\
	0.104	-2.07300190084429\\
	0.105	-1.73260674263411\\
	0.106	-1.3878826901783\\
	0.107	-1.03971293633486\\
	0.108	-0.688958991402794\\
	0.109	-0.336432256872407\\
	0.11	0.0169268241736033\\
	0.111	0.370208375524465\\
	0.112	0.722579788074231\\
	0.113	1.07317783201516\\
	0.114	1.42107689390213\\
	0.115	1.76537651240054\\
	0.116	2.10535943363716\\
	0.117	2.44009876272592\\
	0.118	2.76872265014844\\
	0.119	3.09037049293893\\
	0.12	3.40431097283518\\
	0.121	3.70982114113641\\
	0.122	4.00604290762616\\
	0.123	4.29219912029799\\
	0.124	4.56755717441684\\
	0.125	4.83161882683178\\
	0.126	5.08359240374698\\
	0.127	5.32282069513815\\
	0.128	5.54866646666541\\
	0.129	5.76069654181661\\
	0.13	5.95835729680309\\
	0.131	6.14110088864632\\
	0.132	6.30844353170587\\
	0.133	6.45999318490212\\
	0.134	6.59545783930532\\
	0.135	6.71442309411862\\
	0.136	6.81657406295421\\
	0.137	6.90163130135697\\
	0.138	6.96949950225785\\
	0.139	7.01993833683604\\
	0.14	7.05281158202172\\
	0.141	7.06802273222704\\
	0.142	7.06556619419187\\
	0.143	7.04546163176967\\
	0.144	7.00773448702349\\
	0.145	6.95247371074271\\
	0.146	6.87981724422681\\
	0.147	6.78996706444828\\
	0.148	6.68313415164492\\
	0.149	6.55958658339012\\
	0.15	6.41963612046281\\
	0.151	6.26362233982936\\
	0.152	6.091925744282\\
	0.153	5.90499174316611\\
	0.154	5.70329787494615\\
	0.155	5.48736437740546\\
	0.156	5.2576649565402\\
	0.157	5.0147897322757\\
	0.158	4.75937759866595\\
	0.159	4.49208880890401\\
	0.16	4.21361676247957\\
	0.161	3.92449424244272\\
	0.162	3.62555208796915\\
	0.163	3.31755970973359\\
	0.164	3.00132031849596\\
	0.165	2.67760101232279\\
	0.166	2.34706514141347\\
	0.167	2.01066169758365\\
	0.168	1.66926162417825\\
	0.169	1.32376209014901\\
	0.17	0.974915450525179\\
	0.171	0.623533313170063\\
	0.172	0.270602796562562\\
	0.173	-0.0829566921655888\\
	0.174	-0.436208529284675\\
	0.175	-0.788501755258882\\
	0.176	-1.13886792463962\\
	0.177	-1.48636467124778\\
	0.178	-1.83008020355941\\
	0.179	-2.16912839865425\\
	0.18	-2.50293803168008\\
	0.181	-2.83048797413266\\
	0.182	-3.15092714100786\\
	0.183	-3.46340746884809\\
	0.184	-3.7671759284282\\
	0.185	-4.06160703387678\\
	0.186	-4.34586721088787\\
	0.187	-4.61924229423603\\
	0.188	-4.88104578504837\\
	0.189	-5.13062094162696\\
	0.19	-5.36735069867002\\
	0.191	-5.59064282692963\\
	0.192	-5.79994443216872\\
	0.193	-5.99474142533741\\
	0.194	-6.17456038965969\\
	0.195	-6.3389258084069\\
	0.196	-6.48740342618411\\
	0.197	-6.61965657481888\\
	0.198	-6.73536515254814\\
	0.199	-6.83425494174279\\
	0.2	-6.91609019622393\\
	0.201	-6.98057308189727\\
	0.202	-7.02760362107048\\
	0.203	-7.05707154615793\\
	0.204	-7.06891429661704\\
	0.205	-7.06311821584567\\
	0.206	-7.0396454211031\\
	0.207	-6.998546855683\\
	0.208	-6.93995554594225\\
	0.209	-6.86402656106892\\
	0.21	-6.77096308485589\\
	0.211	-6.6609936805401\\
	0.212	-6.53431728469212\\
	0.213	-6.39130483245765\\
	0.214	-6.23232172356011\\
	0.215	-6.05777819452982\\
	0.216	-5.86812949877366\\
	0.217	-5.66376818876996\\
	0.218	-5.44522796440996\\
	0.219	-5.21307962890932\\
	0.22	-4.96791498706779\\
	0.221	-4.71036396524058\\
	0.222	-4.44102932581575\\
	0.223	-4.16049711671013\\
	0.224	-3.86955165558983\\
	0.225	-3.56893126904853\\
	0.226	-3.25940442747869\\
	0.227	-2.94176897139642\\
	0.228	-2.61685133776647\\
	0.229	-2.28530757452311\\
	0.23	-1.94798358688099\\
	0.231	-1.605792218006\\
	0.232	-1.25960412820961\\
	0.233	-0.910305589563291\\
	0.234	-0.558797144222103\\
	0.235	-0.205983096316574\\
	0.236	0.147485956967043\\
	0.237	0.500572078638645\\
	0.238	0.852384626971401\\
	0.239	1.20203365988066\\
	0.24	1.54863181372335\\
	0.241	1.89129618209737\\
	0.242	2.22919820720283\\
	0.243	2.56156084310922\\
	0.244	2.88749323636353\\
	0.245	3.20617943761233\\
	0.246	3.51682190155163\\
	0.247	3.81864365549933\\
	0.248	4.11089046796761\\
	0.249	4.39282944986072\\
	0.25	4.66375765046306\\
	0.251	4.92300219471455\\
	0.252	5.16992036531557\\
	0.253	5.40390286298654\\
	0.254	5.62437596469058\\
	0.255	5.8308001496086\\
	0.256	6.02255064273109\\
	0.257	6.19922154031785\\
	0.258	6.36037810369453\\
	0.259	6.50562811835603\\
	0.26	6.63462380220112\\
	0.261	6.74706371376717\\
	0.262	6.842625227165\\
	0.263	6.92096829277303\\
	0.264	6.98199094439635\\
	0.265	7.02555139084691\\
	0.266	7.05155699692255\\
	0.267	7.05996576336521\\
	0.268	7.05078780681923\\
	0.269	7.02389101883806\\
	0.27	6.97935143091623\\
	0.271	6.91735255040191\\
	0.272	6.83806466574952\\
	0.273	6.74170835699861\\
	0.274	6.62855540049525\\
	0.275	6.49892201171624\\
	0.276	6.35283059416841\\
	0.277	6.19084461642066\\
	0.278	6.01338165420129\\
	0.279	5.82090449738243\\
	0.28	5.61392137100987\\
	0.281	5.39298615633292\\
	0.282	5.15857445820633\\
	0.283	4.91108519527014\\
	0.284	4.65131007905235\\
	0.285	4.37991359202959\\
	0.286	4.09759625764972\\
	0.287	3.80509420407759\\
	0.288	3.50317872794101\\
	0.289	3.19251550722195\\
	0.29	2.87369894527707\\
	0.291	2.54770232034109\\
	0.292	2.21535495474401\\
	0.293	1.87750787419489\\
	0.294	1.53503268073386\\
	0.295	1.1888204256842\\
	0.296	0.839691204413713\\
	0.297	0.488408520138775\\
	0.298	0.135941386566865\\
	0.299	-0.216827250242248\\
	0.3	-0.569013590652921\\
	0.301	-0.919735058971723\\
	0.302	-1.26813954228303\\
	0.303	-1.61335636664846\\
	0.304	-1.95452335003324\\
	0.305	-2.29079446251512\\
	0.306	-2.62133710824844\\
	0.307	-2.94532857486417\\
	0.308	-3.26193378305963\\
	0.309	-3.57038198788348\\
	0.31	-3.86990501000279\\
	0.311	-4.15975711947845\\
	0.312	-4.43921709244273\\
	0.313	-4.70757760881373\\
	0.314	-4.96416189306538\\
	0.315	-5.20833506349265\\
	0.316	-5.43948707940052\\
	0.317	-5.65704142191576\\
	0.318	-5.86045705876595\\
	0.319	-6.04919850369532\\
	0.32	-6.22280746730493\\
	0.321	-6.3808535281778\\
	0.322	-6.52294688634847\\
	0.323	-6.64874134018174\\
	0.324	-6.75791087736979\\
	0.325	-6.85013763292517\\
	0.326	-6.92522949019056\\
	0.327	-6.98300726591541\\
	0.328	-7.02334008263824\\
	0.329	-7.04614688006924\\
	0.33	-7.05129612823946\\
	0.331	-7.03878100257414\\
	0.332	-7.008667825927\\
	0.333	-6.96104466474997\\
	0.334	-6.89604932680634\\
	0.335	-6.81385302291438\\
	0.336	-6.71450814408438\\
	0.337	-6.59836702540337\\
	0.338	-6.46573020129139\\
	0.339	-6.31694523470646\\
	0.34	-6.15240716054251\\
	0.341	-5.97255892902732\\
	0.342	-5.77765405601453\\
	0.343	-5.56828597654291\\
	0.344	-5.34500086645078\\
	0.345	-5.10837295979722\\
	0.346	-4.85901670661333\\
	0.347	-4.59758656761617\\
	0.348	-4.32459063835873\\
	0.349	-4.04073919813843\\
	0.35	-3.74679367491109\\
	0.351	-3.44350210881876\\
	0.352	-3.13164152301752\\
	0.353	-2.81201705649394\\
	0.354	-2.485344960536\\
	0.355	-2.15240400043792\\
	0.356	-1.81409278028941\\
	0.357	-1.47126624087529\\
	0.358	-1.12479459321553\\
	0.359	-0.775561881526065\\
	0.36	-0.424408382913827\\
	0.361	-0.0721437335204071\\
	0.362	0.280288773835344\\
	0.363	0.632002848870426\\
	0.364	0.98211174931372\\
	0.365	1.32973013783954\\
	0.366	1.67399318331976\\
	0.367	2.01410040208413\\
	0.368	2.34915853548842\\
	0.369	2.67832830347287\\
	0.37	3.00078466994804\\
	0.371	3.3157189435247\\
	0.372	3.62234161555091\\
	0.373	3.91990271406701\\
	0.374	4.20764883644773\\
	0.375	4.48486216261253\\
	0.376	4.75085246142785\\
	0.377	5.00495924285927\\
	0.378	5.24655391012359\\
	0.379	5.47497650353471\\
	0.38	5.68968159776629\\
	0.381	5.89014317911305\\
	0.382	6.07586652703177\\
	0.383	6.2463974473649\\
	0.384	6.40132429714908\\
	0.385	6.54028000942375\\
	0.386	6.66275062052683\\
	0.387	6.76852835058444\\
	0.388	6.85736372930917\\
	0.389	6.92904756195573\\
	0.39	6.98341970153954\\
	0.391	7.02037073699228\\
	0.392	7.03983473915835\\
	0.393	7.04148643343955\\
	0.394	7.02550685765927\\
	0.395	6.99194826877001\\
	0.396	6.94091341719061\\
	0.397	6.87255668786745\\
	0.398	6.78708524133558\\
	0.399	6.68472114668474\\
	0.4	6.56540340643287\\
	0.401	6.42965418189426\\
	0.402	6.27782768439313\\
	0.403	6.11032541392832\\
	0.404	5.92759659867819\\
	0.405	5.73013863450552\\
	0.406	5.5184243632189\\
	0.407	5.29268397893082\\
	0.408	5.05370683737353\\
	0.409	4.80210512441317\\
	0.41	4.53852926869418\\
	0.411	4.26366762516024\\
	0.412	3.97824615857516\\
	0.413	3.68292936571098\\
	0.414	3.37821792163763\\
	0.415	3.06506739888705\\
	0.416	2.74427331440746\\
	0.417	2.41665583589594\\
	0.418	2.08305875944694\\
	0.419	1.74434848720089\\
	0.42	1.40133806804889\\
	0.421	1.05476620570823\\
	0.422	0.705591031717956\\
	0.423	0.354687552109356\\
	0.424	0.00293574091991433\\
	0.425	-0.348781406677672\\
	0.426	-0.699614330151927\\
	0.427	-1.04868600583682\\
	0.428	-1.39512103183757\\
	0.429	-1.73805822088132\\
	0.43	-2.07664552899953\\
	0.431	-2.41003953080004\\
	0.432	-2.73739589587391\\
	0.433	-3.05790660172531\\
	0.434	-3.37077200968714\\
	0.435	-3.67521127158933\\
	0.436	-3.97046437907996\\
	0.437	-4.25578993359549\\
	0.438	-4.53047243743366\\
	0.439	-4.79382675582199\\
	0.44	-5.04519429315247\\
	0.441	-5.28394712212563\\
	0.442	-5.50949000270701\\
	0.443	-5.72123900551313\\
	0.444	-5.91867595936334\\
	0.445	-6.10130976918024\\
	0.446	-6.26868882447547\\
	0.447	-6.42040308956147\\
	0.448	-6.55605876824353\\
	0.449	-6.67528233193345\\
	0.45	-6.77780858800848\\
	0.451	-6.86338951182396\\
	0.452	-6.93182420252464\\
	0.453	-6.98296051353758\\
	0.454	-7.0165888817235\\
	0.455	-7.03264900125764\\
	0.456	-7.03112689110292\\
	0.457	-7.01203887699744\\
	0.458	-6.97545099483234\\
	0.459	-6.92145207898029\\
	0.46	-6.85007000087418\\
	0.461	-6.76156030296079\\
	0.462	-6.65615380202171\\
	0.463	-6.53412871953994\\
	0.464	-6.39581121911925\\
	0.465	-6.24149820454915\\
	0.466	-6.07152458398206\\
	0.467	-5.88637474388252\\
	0.468	-5.68652207996754\\
	0.469	-5.47248214695831\\
	0.47	-5.24481258748084\\
	0.471	-5.00398081434847\\
	0.472	-4.75061510681129\\
	0.473	-4.48537966452019\\
	0.474	-4.20894874987457\\
	0.475	-3.92202992466713\\
	0.476	-3.62535292111764\\
	0.477	-3.31953802239637\\
	0.478	-3.0054281008282\\
	0.479	-2.68381545205648\\
	0.48	-2.35551496928583\\
	0.481	-2.02136293230349\\
	0.482	-1.68217357407567\\
	0.483	-1.33873518395805\\
	0.484	-0.991957669491543\\
	0.485	-0.642713955201535\\
	0.486	-0.29188598151848\\
	0.487	0.0596369640194584\\
	0.488	0.411018292098315\\
	0.489	0.761384322589134\\
	0.49	1.1098368020082\\
	0.491	1.4555010118952\\
	0.492	1.79750778832689\\
	0.493	2.13499551424233\\
	0.494	2.4671571040487\\
	0.495	2.79314234651514\\
	0.496	3.11213482143174\\
	0.497	3.42333694436596\\
	0.498	3.72597090656202\\
	0.499	4.01927734971991\\
	0.5	4.30251242760275\\
	0.501	4.57497559605445\\
	0.502	4.83598680001012\\
	0.503	5.08489610207004\\
	0.504	5.32108580772153\\
	0.505	5.54397259056086\\
	0.506	5.75299585910826\\
	0.507	5.94754840151878\\
	0.508	6.1272039338834\\
	0.509	6.29151815070184\\
	0.51	6.44008889525198\\
	0.511	6.57255811090863\\
	0.512	6.68861379246211\\
	0.513	6.78798661988517\\
	0.514	6.87029110088927\\
	0.515	6.93541067894339\\
	0.516	6.983192200602\\
	0.517	7.01353037516325\\
	0.518	7.0263691360857\\
	0.519	7.02165820393057\\
	0.52	6.99932551656266\\
	0.521	6.95949583311168\\
	0.522	6.90227812802613\\
	0.523	6.82782957071149\\
	0.524	6.73635631725149\\
	0.525	6.62802293875587\\
	0.526	6.50307847153977\\
	0.527	6.36188108306746\\
	0.528	6.20479379152498\\
	0.529	6.03222467075452\\
	0.53	5.84462708010249\\
	0.531	5.64234936920222\\
	0.532	5.42595299369922\\
	0.533	5.19599763543308\\
	0.534	4.95306985769662\\
	0.535	4.69779443906107\\
	0.536	4.4308095737967\\
	0.537	4.15267158775981\\
	0.538	3.86415300363242\\
	0.539	3.56598340698369\\
	0.54	3.2589210880123\\
	0.541	2.94375212543486\\
	0.542	2.62122680169298\\
	0.543	2.29210151497792\\
	0.544	1.95725234331528\\
	0.545	1.61752447423469\\
	0.546	1.27377901169651\\
	0.547	0.926891535446245\\
	0.548	0.577663568942357\\
	0.549	0.226979365819718\\
	0.55	-0.124261298400062\\
	0.551	-0.475174643240263\\
	0.552	-0.824875463171847\\
	0.553	-1.17248147763293\\
	0.554	-1.51718157655887\\
	0.555	-1.85807845688229\\
	0.556	-2.19431852088856\\
	0.557	-2.52505933387616\\
	0.558	-2.84947172366777\\
	0.559	-3.16674716231179\\
	0.56	-3.47610120824389\\
	0.561	-3.77675208043299\\
	0.562	-4.06794794328585\\
	0.563	-4.3489611903446\\
	0.564	-4.61909057217821\\
	0.565	-4.87766332427288\\
	0.566	-5.12402630874445\\
	0.567	-5.35752733148214\\
	0.568	-5.57760968633458\\
	0.569	-5.78372602165983\\
	0.57	-5.97536670212379\\
	0.571	-6.15206185089166\\
	0.572	-6.31338339182024\\
	0.573	-6.45892577863975\\
	0.574	-6.58818378734066\\
	0.575	-6.70093623604682\\
	0.576	-6.79690984609278\\
	0.577	-6.87587860038991\\
	0.578	-6.93766549479391\\
	0.579	-6.98214428947202\\
	0.58	-7.00922974046545\\
	0.581	-7.01855451224697\\
	0.582	-7.01029891273411\\
	0.583	-6.98449707523884\\
	0.584	-6.94123387615817\\
	0.585	-6.88064614568416\\
	0.586	-6.80292387851412\\
	0.587	-6.70831144456061\\
	0.588	-6.59665708911243\\
	0.589	-6.46846802585269\\
	0.59	-6.32409973532805\\
	0.591	-6.16393513584403\\
	0.592	-5.98840518404597\\
	0.593	-5.79798936267879\\
	0.594	-5.59321616834683\\
	0.595	-5.37424029347819\\
	0.596	-5.14176163146717\\
	0.597	-4.89643218928739\\
	0.598	-4.63888498438717\\
	0.599	-4.36979127333842\\
	0.6	-4.08986026422183\\
};
\label{yl.data6}
\end{axis}
\\
};
\end{tikzpicture}%
